Synthesis of Galactic Stellar Populations and Expected Constraints from Infrared Surveys

Models of population synthesis for the Galaxy have been developed in order to understand galactic structure and evolution. They allow to test scenarii of evolution by comparisons between model predictions and observed distributions. Forthcoming near-infrared surveys will enormously increase the amount of information about the distributions of late type stars in the Galaxy. We show here how population synthesis models will help to analyse these surveys and to interprete them in terms of mass function, star formation history and stellar evolution.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%
%%************************************************figure 1
%%
%

%!PS-Adobe-1.0
%%Creator: ANNIE
%%Title: PGPLOT PostScript plot
%%CreationDate: 12-NOV-1993 11:02
%%BoundingBox: 18 18 774 594
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.072 0.072 scale
8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 1 SLW
showpage

%%Page: 2 2
0.072 0.072 scale
8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 2 SLW 1370 0 1676 2666 l
0 837 c
-1370 0 c
0 -837 c
0 12 c
0 -12 1676 3503 l
0 12 2019 2666 l
0 -12 2019 3503 l
0 12 2362 2666 l
0 -12 2362 3503 l
0 12 2705 2666 l
0 -12 2705 3503 l
20 0 1676 2666 l
-20 0 3046 2666 l
59 0 1480 2709 l 3 -3 1566 2735 l -3 -3 c -3 3 c 0 3 c 3 7 c 3 3 c 10 4 c 13 0
c 10 -4 c 3 -6 c 0 -10 c -3 -7 c -10 -3 c -10 0 c
7 -4 1592 2749 l 3 -6 c 0 -10 c -3 -7 c -7 -3 c 7 -3 c 6 -7 c 4 -7 c 0 -9 c -4
-7 c -3 -3 c -10 -4 c -13 0 c -10 4 c -3 3 c -3 7 c
0 3 c 3 3 c 3 -3 c -3 -3 c 3 -10 1602 2712 l 0 -9 c -3 -7 c -3 -3 c -7 -4 c
7 4 1355 2684 l 9 10 c 0 -70 c 0 -66 1368 2694 l 30 0 1355 2628 l -10 -4 1431
2698 l -7 -10 c -3 -16 c 0 -10 c 3 -16 c 7 -10 c
10 -4 c 6 0 c 10 4 c 7 10 c 3 16 c 0 10 c -3 16 c -7 10 c -10 4 c -6 0 c -7 -4
c -3 -3 c -3 -7 c -4 -16 c 0 -10 c 4 -16 c 3 -7 c
3 -3 c 7 -4 c 7 4 1437 2628 l 3 3 c 4 7 c 3 16 c 0 10 c -3 16 c -4 7 c -3 3 c
-7 4 c
9 0 1676 2716 l
-9 0 3046 2716 l
9 0 1676 2746 l
-9 0 3046 2746 l
9 0 1676 2767 l
-9 0 3046 2767 l
9 0 1676 2783 l
-9 0 3046 2783 l
9 0 1676 2796 l
-9 0 3046 2796 l
9 0 1676 2807 l
-9 0 3046 2807 l
9 0 1676 2817 l
-9 0 3046 2817 l
9 0 1676 2826 l
-9 0 3046 2826 l
20 0 1676 2833 l
-20 0 3046 2833 l
59 0 1480 2877 l 3 -3 1566 2903 l -3 -4 c -3 4 c 0 3 c 3 7 c 3 3 c 10 3 c 13 0
c 10 -3 c 3 -3 c 4 -7 c 0 -7 c -4 -6 c -9 -7 c
-17 -6 c -7 -4 c -6 -6 c -3 -10 c 0 -10 c 7 -3 1592 2916 l 3 -3 c 3 -7 c 0 -7 c
-3 -6 c -10 -7 c -13 -6 c 3 3 1563 2854 l 6 0 c
17 -7 c 10 0 c 6 4 c 4 3 c 17 -10 1572 2857 l 13 0 c 3 3 c 4 7 c 0 6 c
7 3 1355 2852 l 9 10 c 0 -69 c 0 -66 1368 2862 l 30 0 1355 2796 l -10 -3 1431
2865 l -7 -10 c -3 -16 c 0 -10 c 3 -17 c 7 -10 c
10 -3 c 6 0 c 10 3 c 7 10 c 3 17 c 0 10 c -3 16 c -7 10 c -10 3 c -6 0 c -7 -3
c -3 -3 c -3 -7 c -4 -16 c 0 -10 c 4 -17 c 3 -6 c
3 -4 c 7 -3 c 7 3 1437 2796 l 3 4 c 4 6 c 3 17 c 0 10 c -3 16 c -4 7 c -3 3 c
-7 3 c
9 0 1676 2883 l
-9 0 3046 2883 l
9 0 1676 2913 l
-9 0 3046 2913 l
9 0 1676 2935 l
-9 0 3046 2935 l
9 0 1676 2951 l
-9 0 3046 2951 l
9 0 1676 2964 l
-9 0 3046 2964 l
9 0 1676 2975 l
-9 0 3046 2975 l
9 0 1676 2985 l
-9 0 3046 2985 l
9 0 1676 2993 l
-9 0 3046 2993 l
20 0 1676 3001 l
-20 0 3046 3001 l
59 0 1480 3044 l 7 3 1572 3071 l 10 10 c 0 -70 c 0 -66 1586 3080 l 30 0 1572
3014 l
7 3 1355 3020 l 9 10 c 0 -70 c 0 -66 1368 3029 l 30 0 1355 2963 l -10 -4 1431
3033 l -7 -9 c -3 -17 c 0 -10 c 3 -16 c 7 -10 c
10 -4 c 6 0 c 10 4 c 7 10 c 3 16 c 0 10 c -3 17 c -7 9 c -10 4 c -6 0 c -7 -4 c
-3 -3 c -3 -6 c -4 -17 c 0 -10 c 4 -16 c 3 -7 c
3 -3 c 7 -4 c 7 4 1437 2963 l 3 3 c 4 7 c 3 16 c 0 10 c -3 17 c -4 6 c -3 3 c
-7 4 c
9 0 1676 3052 l
-9 0 3046 3052 l
9 0 1676 3081 l
-9 0 3046 3081 l
9 0 1676 3102 l
-9 0 3046 3102 l
9 0 1676 3118 l
-9 0 3046 3118 l
9 0 1676 3132 l
-9 0 3046 3132 l
9 0 1676 3142 l
-9 0 3046 3142 l
9 0 1676 3152 l
-9 0 3046 3152 l
9 0 1676 3161 l
-9 0 3046 3161 l
20 0 1676 3169 l
-20 0 3046 3169 l
-10 -3 1583 3252 l -7 -10 c -3 -17 c 0 -9 c 3 -17 c 7 -10 c 10 -3 c 6 0 c 10 3
c 7 10 c 3 17 c 0 9 c -3 17 c -7 10 c -10 3 c -6 0 c
-7 -3 c -3 -3 c -4 -7 c -3 -17 c 0 -9 c 3 -17 c 4 -7 c 3 -3 c 7 -3 c 7 3 1589
3183 l 3 3 c 3 7 c 4 17 c 0 9 c -4 17 c -3 7 c -3 3 c
-7 3 c
7 3 1441 3188 l 9 10 c 0 -69 c 0 -66 1454 3198 l 30 0 1441 3132 l -10 -3 1517
3201 l -7 -10 c -3 -17 c 0 -10 c 3 -16 c 7 -10 c
10 -3 c 6 0 c 10 3 c 7 10 c 3 16 c 0 10 c -3 17 c -7 10 c -10 3 c -6 0 c -7 -3
c -3 -4 c -3 -6 c -4 -17 c 0 -10 c 4 -16 c 3 -7 c
3 -3 c 7 -3 c 7 3 1523 3132 l 3 3 c 4 7 c 3 16 c 0 10 c -3 17 c -4 6 c -3 4 c
-7 3 c
9 0 1676 3219 l
-9 0 3046 3219 l
9 0 1676 3249 l
-9 0 3046 3249 l
9 0 1676 3270 l
-9 0 3046 3270 l
9 0 1676 3286 l
-9 0 3046 3286 l
9 0 1676 3299 l
-9 0 3046 3299 l
9 0 1676 3311 l
-9 0 3046 3311 l
9 0 1676 3320 l
-9 0 3046 3320 l
9 0 1676 3329 l
-9 0 3046 3329 l
20 0 1676 3337 l
-20 0 3046 3337 l
6 4 1573 3406 l 10 10 c 0 -70 c 0 -66 1586 3416 l 29 0 1573 3350 l
7 4 1441 3355 l 9 10 c 0 -70 c 0 -66 1454 3365 l 30 0 1441 3299 l -10 -4 1517
3369 l -7 -10 c -3 -16 c 0 -10 c 3 -16 c 7 -10 c
10 -4 c 6 0 c 10 4 c 7 10 c 3 16 c 0 10 c -3 16 c -7 10 c -10 4 c -6 0 c -7 -4
c -3 -3 c -3 -7 c -4 -16 c 0 -10 c 4 -16 c 3 -7 c
3 -3 c 7 -4 c 7 4 1523 3299 l 3 3 c 4 7 c 3 16 c 0 10 c -3 16 c -4 7 c -3 3 c
-7 4 c
9 0 1676 3387 l
-9 0 3046 3387 l
9 0 1676 3417 l
-9 0 3046 3417 l
9 0 1676 3437 l
-9 0 3046 3437 l
9 0 1676 3454 l
-9 0 3046 3454 l
9 0 1676 3467 l
-9 0 3046 3467 l
9 0 1676 3478 l
-9 0 3046 3478 l
9 0 1676 3488 l
-9 0 3046 3488 l
9 0 1676 3497 l
-9 0 3046 3497 l
0 -69 1774 3425 l 0 -69 1778 3425 l 40 0 1764 3425 l 10 -3 c 3 -4 c 4 -6 c 0
-10 c -4 -7 c -3 -3 c -10 -3 c -26 0 c 7 -3 1804 3425 l
3 -4 c 3 -6 c 0 -10 c -3 -7 c -3 -3 c -7 -3 c 24 0 1764 3356 l -10 -3 1860 3402
l -6 -7 c -4 -10 c 0 -7 c 4 -9 c 6 -7 c 10 -3 c
7 0 c 10 3 c 6 7 c 4 9 c 0 7 c -4 10 c -6 7 c -10 3 c -7 0 c -6 -3 c -7 -7 c -3
-10 c 0 -7 c 3 -9 c 7 -7 c 6 -3 c 6 3 1867 3356 l
7 7 c 3 9 c 0 7 c -3 10 c -7 7 c -6 3 c 0 -69 1913 3425 l 0 -69 1916 3425 l 13
0 1903 3425 l 23 0 1903 3356 l 39 0 1946 3382 l 0 7 c
-3 6 c -3 4 c -7 3 c -10 0 c -10 -3 c -6 -7 c -3 -10 c 0 -7 c 3 -9 c 6 -7 c 10
-3 c 7 0 c 10 3 c 6 7 c 0 10 1982 3382 l -3 7 c
-6 -3 1962 3402 l -7 -7 c -3 -10 c 0 -7 c 3 -9 c 7 -7 c 6 -3 c
51 0 1676 2877 l
0 46 1676 2851 l
0 44 1653 2855 l
45 0 c
0 -44 c
-45 0 c
103 0 1796 2983 l
0 39 1847 2961 l
0 44 1825 2961 l
44 0 c
0 -44 c
-44 0 c
104 0 1881 3001 l
0 19 1933 2991 l
0 44 1911 2979 l
44 0 c
0 -44 c
-44 0 c
103 0 2396 3222 l
0 59 2448 3186 l
0 44 2426 3200 l
44 0 c
0 -44 c
-44 0 c
104 0 2567 3248 l
0 56 2619 3215 l
0 44 2597 3226 l
44 0 c
0 -44 c
-44 0 c
102 0 2740 3315 l
0 39 2791 3292 l
0 45 2768 3292 l
45 0 c
0 -45 c
-45 0 c
42 15 1676 2984 l
0 0 c
86 28 c
0 0 c
86 26 c
0 0 c
86 25 c
0 0 c
86 25 c
0 0 c
86 27 c
0 0 c
85 26 c
0 0 c
86 28 c
0 0 c
85 28 c
0 0 c
87 28 c
0 0 c
86 27 c
0 0 c
85 26 c
0 0 c
86 25 c
0 0 c
86 23 c
0 0 c
85 23 c
0 0 c
86 24 c
0 0 c
1370 0 1676 1828 l
0 838 c
-1370 0 c
0 -838 c
0 12 c
0 -13 1676 2666 l
0 12 2019 1828 l
0 -13 2019 2666 l
0 12 2362 1828 l
0 -13 2362 2666 l
0 12 2705 1828 l
0 -13 2705 2666 l
3 -3 1656 1758 l -3 -3 c -3 3 c 0 3 c 3 7 c 3 3 c 10 4 c 13 0 c 10 -4 c 4 -3 c
3 -7 c 0 -6 c -3 -7 c -10 -6 c -17 -7 c -6 -3 c
-7 -7 c -3 -10 c 0 -10 c 7 -4 1682 1772 l 3 -3 c 4 -7 c 0 -6 c -4 -7 c -10 -6 c
-13 -7 c 3 3 1653 1709 l 7 0 c 16 -6 c 10 0 c 7 3 c
3 3 c 16 -10 1663 1712 l 13 0 c 4 4 c 3 6 c 0 7 c
0 -63 2026 1765 l 0 -70 2029 1772 l -36 -50 2029 1772 l 53 0 c 23 0 2016 1702 l
-4 -4 2379 1762 l 4 -3 c 3 3 c 0 4 c -3 6 c -7 4 c -10 0 c -10 -4 c -6 -6 c -4
-7 c -3 -13 c 0 -20 c 3 -10 c 7 -6 c 10 -4 c 6 0 c
10 4 c 7 6 c 3 10 c 0 3 c -3 10 c -7 7 c -10 3 c -3 0 c -10 -3 c -6 -7 c -4 -10
c -7 -4 2362 1772 l -6 -6 c -3 -7 c -4 -13 c 0 -20 c
4 -10 c 6 -6 c 7 -4 c 7 4 2365 1702 l 7 6 c 3 10 c 0 3 c -3 10 c -7 7 c -7 3 c
-10 -4 2699 1772 l -3 -6 c 0 -10 c 3 -7 c 10 -3 c 13 0 c 10 3 c 3 7 c 0 10 c -3
6 c -10 4 c -13 0 c -7 -4 c -3 -6 c 0 -10 c 3 -7 c
7 -3 c 7 3 2712 1742 l 3 7 c 0 10 c -3 6 c -7 4 c -10 -3 2699 1742 l -3 -4 c -4
-6 c 0 -14 c 4 -6 c 3 -3 c 10 -4 c 13 0 c 10 4 c
3 3 c 4 6 c 0 14 c -4 6 c -3 4 c -10 3 c -7 -3 2699 1742 l -3 -4 c -3 -6 c 0
-14 c 3 -6 c 3 -3 c 7 -4 c 7 4 2712 1702 l 3 3 c 3 6 c
0 14 c -3 6 c -3 4 c -7 3 c
20 0 1676 1828 l
-20 0 3046 1828 l
59 0 1480 1871 l 7 3 1572 1898 l 10 10 c 0 -69 c 0 -66 1586 1908 l 30 0 1572
1842 l
7 3 1355 1847 l 9 10 c 0 -69 c 0 -66 1368 1857 l 30 0 1355 1791 l -10 -3 1431
1860 l -7 -10 c -3 -17 c 0 -10 c 3 -16 c 7 -10 c
10 -3 c 6 0 c 10 3 c 7 10 c 3 16 c 0 10 c -3 17 c -7 10 c -10 3 c -6 0 c -7 -3
c -3 -4 c -3 -6 c -4 -17 c 0 -10 c 4 -16 c 3 -7 c
3 -3 c 7 -3 c 7 3 1437 1791 l 3 3 c 4 7 c 3 16 c 0 10 c -3 17 c -4 6 c -3 4 c
-7 3 c
9 0 1676 1878 l
-9 0 3046 1878 l
9 0 1676 1908 l
-9 0 3046 1908 l
9 0 1676 1929 l
-9 0 3046 1929 l
9 0 1676 1945 l
-9 0 3046 1945 l
9 0 1676 1958 l
-9 0 3046 1958 l
9 0 1676 1970 l
-9 0 3046 1970 l
9 0 1676 1979 l
-9 0 3046 1979 l
9 0 1676 1988 l
-9 0 3046 1988 l
20 0 1676 1995 l
-20 0 3046 1995 l
-10 -3 1583 2078 l -7 -10 c -3 -16 c 0 -10 c 3 -17 c 7 -10 c 10 -3 c 6 0 c 10 3
c 7 10 c 3 17 c 0 10 c -3 16 c -7 10 c -10 3 c
-6 0 c -7 -3 c -3 -3 c -4 -7 c -3 -16 c 0 -10 c 3 -17 c 4 -6 c 3 -4 c 7 -3 c 7
3 1589 2009 l 3 4 c 3 6 c 4 17 c 0 10 c -4 16 c
-3 7 c -3 3 c -7 3 c
7 4 1441 2014 l 9 9 c 0 -69 c 0 -66 1454 2024 l 30 0 1441 1958 l -10 -3 1517
2027 l -7 -10 c -3 -16 c 0 -10 c 3 -17 c 7 -10 c
10 -3 c 6 0 c 10 3 c 7 10 c 3 17 c 0 10 c -3 16 c -7 10 c -10 3 c -6 0 c -7 -3
c -3 -3 c -3 -7 c -4 -16 c 0 -10 c 4 -17 c 3 -6 c
3 -4 c 7 -3 c 7 3 1523 1958 l 3 4 c 4 6 c 3 17 c 0 10 c -3 16 c -4 7 c -3 3 c
-7 3 c
9 0 1676 2046 l
-9 0 3046 2046 l
9 0 1676 2075 l
-9 0 3046 2075 l
9 0 1676 2097 l
-9 0 3046 2097 l
9 0 1676 2113 l
-9 0 3046 2113 l
9 0 1676 2126 l
-9 0 3046 2126 l
9 0 1676 2137 l
-9 0 3046 2137 l
9 0 1676 2147 l
-9 0 3046 2147 l
9 0 1676 2155 l
-9 0 3046 2155 l
20 0 1676 2163 l
-20 0 3046 2163 l
6 3 1573 2233 l 10 10 c 0 -69 c 0 -66 1586 2243 l 29 0 1573 2177 l
7 3 1441 2182 l 9 10 c 0 -69 c 0 -66 1454 2192 l 30 0 1441 2126 l -10 -3 1517
2195 l -7 -10 c -3 -17 c 0 -10 c 3 -16 c 7 -10 c
10 -3 c 6 0 c 10 3 c 7 10 c 3 16 c 0 10 c -3 17 c -7 10 c -10 3 c -6 0 c -7 -3
c -3 -4 c -3 -6 c -4 -17 c 0 -10 c 4 -16 c 3 -7 c
3 -3 c 7 -3 c 7 3 1523 2126 l 3 3 c 4 7 c 3 16 c 0 10 c -3 17 c -4 6 c -3 4 c
-7 3 c
9 0 1676 2214 l
-9 0 3046 2214 l
9 0 1676 2243 l
-9 0 3046 2243 l
9 0 1676 2264 l
-9 0 3046 2264 l
9 0 1676 2280 l
-9 0 3046 2280 l
9 0 1676 2294 l
-9 0 3046 2294 l
9 0 1676 2305 l
-9 0 3046 2305 l
9 0 1676 2315 l
-9 0 3046 2315 l
9 0 1676 2324 l
-9 0 3046 2324 l
20 0 1676 2331 l
-20 0 3046 2331 l
3 -3 1566 2401 l -3 -3 c -3 3 c 0 3 c 3 7 c 3 3 c 10 3 c 14 0 c 9 -3 c 4 -3 c 3
-7 c 0 -6 c -3 -7 c -10 -7 c -17 -6 c -6 -4 c
-7 -6 c -3 -10 c 0 -10 c 6 -3 1593 2414 l 3 -3 c 4 -7 c 0 -6 c -4 -7 c -9 -7 c
-14 -6 c 3 3 1563 2352 l 7 0 c 16 -7 c 10 0 c 7 4 c
3 3 c 16 -10 1573 2355 l 13 0 c 4 3 c 3 7 c 0 7 c
7 3 1441 2350 l 9 10 c 0 -69 c 0 -66 1454 2360 l 30 0 1441 2294 l -10 -3 1517
2363 l -7 -10 c -3 -16 c 0 -10 c 3 -17 c 7 -10 c
10 -3 c 6 0 c 10 3 c 7 10 c 3 17 c 0 10 c -3 16 c -7 10 c -10 3 c -6 0 c -7 -3
c -3 -3 c -3 -7 c -4 -16 c 0 -10 c 4 -17 c 3 -6 c
3 -4 c 7 -3 c 7 3 1523 2294 l 3 4 c 4 6 c 3 17 c 0 10 c -3 16 c -4 7 c -3 3 c
-7 3 c
9 0 1676 2382 l
-9 0 3046 2382 l
9 0 1676 2411 l
-9 0 3046 2411 l
9 0 1676 2432 l
-9 0 3046 2432 l
9 0 1676 2448 l
-9 0 3046 2448 l
9 0 1676 2462 l
-9 0 3046 2462 l
9 0 1676 2473 l
-9 0 3046 2473 l
9 0 1676 2482 l
-9 0 3046 2482 l
9 0 1676 2491 l
-9 0 3046 2491 l
20 0 1676 2499 l
-20 0 3046 2499 l
3 -4 1566 2569 l -3 -3 c -3 3 c 0 4 c 3 6 c 3 4 c 10 3 c 14 0 c 9 -3 c 4 -7 c 0
-10 c -4 -7 c -9 -3 c -10 0 c 6 -3 1593 2582 l
3 -7 c 0 -10 c -3 -7 c -6 -3 c 6 -3 c 7 -7 c 3 -6 c 0 -10 c -3 -7 c -4 -3 c -9
-3 c -14 0 c -10 3 c -3 3 c -3 7 c 0 3 c 3 3 c 3 -3 c
-3 -3 c 4 -10 1602 2546 l 0 -10 c -4 -7 c -3 -3 c -6 -3 c
7 3 1441 2518 l 9 10 c 0 -69 c 0 -66 1454 2528 l 30 0 1441 2462 l -10 -3 1517
2531 l -7 -10 c -3 -17 c 0 -10 c 3 -16 c 7 -10 c
10 -3 c 6 0 c 10 3 c 7 10 c 3 16 c 0 10 c -3 17 c -7 10 c -10 3 c -6 0 c -7 -3
c -3 -4 c -3 -6 c -4 -17 c 0 -10 c 4 -16 c 3 -7 c
3 -3 c 7 -3 c 7 3 1523 2462 l 3 3 c 4 7 c 3 16 c 0 10 c -3 17 c -4 6 c -3 4 c
-7 3 c
9 0 1676 2549 l
-9 0 3046 2549 l
9 0 1676 2579 l
-9 0 3046 2579 l
9 0 1676 2599 l
-9 0 3046 2599 l
9 0 1676 2616 l
-9 0 3046 2616 l
9 0 1676 2629 l
-9 0 3046 2629 l
9 0 1676 2641 l
-9 0 3046 2641 l
9 0 1676 2650 l
-9 0 3046 2650 l
9 0 1676 2659 l
-9 0 3046 2659 l
0 -70 2342 1624 l 0 -70 2345 1624 l -43 -43 2388 1624 l 26 -40 2362 1594 l 27
-40 2358 1594 l 23 0 2332 1624 l 20 0 2375 1624 l
23 0 2332 1554 l 20 0 2375 1554 l
0 -69 1774 2587 l 0 -69 1778 2587 l 24 0 1764 2587 l 24 0 1764 2518 l 4 -10
1850 2577 l 0 20 c -4 -10 c -6 7 c -10 3 c -7 0 c
-10 -3 c -6 -7 c -4 -6 c -3 -10 c 0 -17 c 3 -10 c 4 -6 c 6 -7 c 10 -3 c 7 0 c
10 3 c 6 7 c 4 6 c -6 -3 1827 2587 l -7 -7 c -3 -6 c
-4 -10 c 0 -17 c 4 -10 c 3 -6 c 7 -7 c 6 -3 c -7 -33 1880 2587 l 7 7 c 10 3 c
10 0 c 10 -3 c 6 -7 c 4 -10 c 0 -6 c -4 -10 c -6 -7 c
-10 -3 c -10 0 c -10 3 c -3 4 c -4 6 c 0 3 c 4 4 c 3 -4 c -3 -3 c 6 -3 1900
2564 l 7 -7 c 3 -10 c 0 -6 c -3 -10 c -7 -7 c -6 -3 c
33 0 1880 2587 l 16 0 1880 2584 l 17 3 c 7 3 1949 2574 l 10 10 c 0 -69 c 0 -66
1962 2584 l 30 0 1949 2518 l 0 -63 2035 2581 l
0 -69 2038 2587 l -36 -49 2038 2587 l 53 0 c 23 0 2025 2518 l -3 -3 2111 2577 l
3 -3 c 3 3 c 0 3 c -3 7 c -7 3 c -10 0 c -10 -3 c
-6 -7 c -3 -6 c -4 -13 c 0 -20 c 4 -10 c 6 -7 c 10 -3 c 7 0 c 10 3 c 6 7 c 3 10
c 0 3 c -3 10 c -6 7 c -10 3 c -4 0 c -10 -3 c
-6 -7 c -3 -10 c -6 -3 2094 2587 l -7 -7 c -3 -6 c -3 -13 c 0 -20 c 3 -10 c 6
-7 c 7 -3 c 6 3 2098 2518 l 7 7 c 3 10 c 0 3 c -3 10 c
-7 7 c -6 3 c
0 0 2104 2034 l
0 45 2082 2011 l
44 0 c
0 -45 c
-44 0 c
0 0 2190 2093 l
0 44 2168 2071 l
45 0 c
0 -44 c
-45 0 c
0 0 2276 2137 l
0 44 2254 2115 l
44 0 c
0 -44 c
-44 0 c
0 0 2362 2172 l
0 44 2340 2150 l
44 0 c
0 -44 c
-44 0 c
0 0 2448 2205 l
0 44 2426 2183 l
44 0 c
0 -44 c
-44 0 c
0 0 2533 2231 l
0 44 2511 2209 l
44 0 c
0 -44 c
-44 0 c
0 0 2619 2264 l
0 45 2597 2241 l
44 0 c
0 -45 c
-44 0 c
0 0 2705 2289 l
0 45 2683 2267 l
44 0 c
0 -45 c
-44 0 c
0 0 2019 1991 l
171 89 c
0 0 c
172 80 c
0 0 c
171 69 c
0 0 c
172 60 c
0 0 c
172 61 c
0 0 c
169 62 c
1371 0 3046 2666 l
0 837 c
-1371 0 c
0 -837 c
0 6 c
0 -6 3046 3503 l
0 6 3184 2666 l
0 -6 3184 3503 l
0 6 3321 2666 l
0 -6 3321 3503 l
0 6 3459 2666 l
0 -6 3459 3503 l
0 6 3596 2666 l
0 -6 3596 3503 l
0 6 3733 2666 l
0 -6 3733 3503 l
0 6 3871 2666 l
0 -6 3871 3503 l
0 6 4008 2666 l
0 -6 4008 3503 l
0 6 4146 2666 l
0 -6 4146 3503 l
0 6 4283 2666 l
0 -6 4283 3503 l
0 12 3046 2666 l
0 -12 3046 3503 l
0 12 3321 2666 l
0 -12 3321 3503 l
0 12 3596 2666 l
0 -12 3596 3503 l
0 12 3871 2666 l
0 -12 3871 3503 l
0 12 4146 2666 l
0 -12 4146 3503 l
21 0 3046 2666 l
-20 0 4417 2666 l
10 0 3046 2716 l
-9 0 4417 2716 l
10 0 3046 2746 l
-9 0 4417 2746 l
10 0 3046 2767 l
-9 0 4417 2767 l
10 0 3046 2783 l
-9 0 4417 2783 l
10 0 3046 2796 l
-9 0 4417 2796 l
10 0 3046 2807 l
-9 0 4417 2807 l
10 0 3046 2817 l
-9 0 4417 2817 l
10 0 3046 2826 l
-9 0 4417 2826 l
21 0 3046 2833 l
-20 0 4417 2833 l
10 0 3046 2883 l
-9 0 4417 2883 l
10 0 3046 2913 l
-9 0 4417 2913 l
10 0 3046 2935 l
-9 0 4417 2935 l
10 0 3046 2951 l
-9 0 4417 2951 l
10 0 3046 2964 l
-9 0 4417 2964 l
10 0 3046 2975 l
-9 0 4417 2975 l
10 0 3046 2985 l
-9 0 4417 2985 l
10 0 3046 2993 l
-9 0 4417 2993 l
21 0 3046 3001 l
-20 0 4417 3001 l
10 0 3046 3052 l
-9 0 4417 3052 l
10 0 3046 3081 l
-9 0 4417 3081 l
10 0 3046 3102 l
-9 0 4417 3102 l
10 0 3046 3118 l
-9 0 4417 3118 l
10 0 3046 3132 l
-9 0 4417 3132 l
10 0 3046 3142 l
-9 0 4417 3142 l
10 0 3046 3152 l
-9 0 4417 3152 l
10 0 3046 3161 l
-9 0 4417 3161 l
21 0 3046 3169 l
-20 0 4417 3169 l
10 0 3046 3219 l
-9 0 4417 3219 l
10 0 3046 3249 l
-9 0 4417 3249 l
10 0 3046 3270 l
-9 0 4417 3270 l
10 0 3046 3286 l
-9 0 4417 3286 l
10 0 3046 3299 l
-9 0 4417 3299 l
10 0 3046 3311 l
-9 0 4417 3311 l
10 0 3046 3320 l
-9 0 4417 3320 l
10 0 3046 3329 l
-9 0 4417 3329 l
21 0 3046 3337 l
-20 0 4417 3337 l
10 0 3046 3387 l
-9 0 4417 3387 l
10 0 3046 3417 l
-9 0 4417 3417 l
10 0 3046 3437 l
-9 0 4417 3437 l
10 0 3046 3454 l
-9 0 4417 3454 l
10 0 3046 3467 l
-9 0 4417 3467 l
10 0 3046 3478 l
-9 0 4417 3478 l
10 0 3046 3488 l
-9 0 4417 3488 l
10 0 3046 3497 l
-9 0 4417 3497 l
-7 -6 3165 3438 l -6 -10 c -7 -14 c -3 -16 c 0 -13 c 3 -17 c 7 -13 c 6 -10 c 7
-6 c -6 -14 3158 3432 l -3 -10 c -4 -16 c 0 -13 c
4 -17 c 3 -10 c 6 -13 c 3 -4 3188 3412 l -3 -3 c -3 3 c 0 4 c 3 6 c 3 4 c 10 3
c 14 0 c 9 -3 c 4 -7 c 0 -10 c -4 -6 c -9 -4 c
-10 0 c 6 -3 3215 3425 l 3 -7 c 0 -10 c -3 -6 c -6 -4 c 6 -3 c 7 -7 c 3 -6 c 0
-10 c -3 -7 c -4 -3 c -9 -3 c -14 0 c -10 3 c -3 3 c
-3 7 c 0 3 c 3 3 c 3 -3 c -3 -3 c 4 -10 3224 3389 l 0 -10 c -4 -7 c -3 -3 c -6
-3 c 3 -4 3254 3412 l -3 -3 c -3 3 c 0 4 c 3 6 c
3 4 c 10 3 c 14 0 c 9 -3 c 4 -4 c 3 -6 c 0 -7 c -3 -6 c -10 -7 c -17 -7 c -6 -3
c -7 -7 c -3 -9 c 0 -10 c 6 -3 3281 3425 l 3 -4 c
4 -6 c 0 -7 c -4 -6 c -9 -7 c -14 -7 c 3 4 3251 3362 l 7 0 c 16 -7 c 10 0 c 7 3
c 3 4 c 16 -10 3261 3366 l 13 0 c 4 3 c 3 7 c 0 6 c
-10 -3 3337 3425 l -7 -10 c -3 -17 c 0 -10 c 3 -16 c 7 -10 c 10 -3 c 6 0 c 10 3
c 7 10 c 3 16 c 0 10 c -3 17 c -7 10 c -10 3 c
-6 0 c -7 -3 c -3 -4 c -4 -6 c -3 -17 c 0 -10 c 3 -16 c 4 -7 c 3 -3 c 7 -3 c 7
3 3343 3356 l 3 3 c 3 7 c 4 16 c 0 10 c -4 17 c
-3 6 c -3 4 c -7 3 c -3 3 3389 3356 l 3 3 c 4 -3 c 0 -7 c -4 -6 c -3 -3 c -10
-3 3488 3425 l -6 -10 c -3 -17 c 0 -10 c 3 -16 c
6 -10 c 10 -3 c 7 0 c 10 3 c 6 10 c 4 16 c 0 10 c -4 17 c -6 10 c -10 3 c -7 0
c -6 -3 c -4 -4 c -3 -6 c -3 -17 c 0 -10 c 3 -16 c
3 -7 c 4 -3 c 6 -3 c 7 3 3495 3356 l 3 3 c 3 7 c 3 16 c 0 10 c -3 17 c -3 6 c
-3 4 c -7 3 c 6 -6 3535 3438 l 7 -10 c 6 -14 c 4 -16 c
0 -13 c -4 -17 c -6 -13 c -7 -10 c -6 -6 c 7 -14 3541 3432 l 3 -10 c 3 -16 c 0
-13 c -3 -17 c -3 -10 c -7 -13 c
0 29 3459 3052 l
3459 3090 BP -23 -22 LP 23 -22 LP 22 22 LP -22 22 EP
0 26 3596 3074 l
3596 3110 BP -22 -22 LP 22 -22 LP 22 22 LP -22 22 EP
0 19 3733 3114 l
3733 3146 BP -22 -22 LP 22 -22 LP 23 22 LP -23 22 EP
0 16 3871 3144 l
3871 3174 BP -23 -22 LP 23 -22 LP 22 22 LP -22 22 EP
0 14 4008 3170 l
4008 3199 BP -22 -22 LP 22 -22 LP 22 22 LP -22 22 EP
0 0 3046 2877 l
0 0 c
275 83 c
0 0 c
275 65 c
0 0 c
275 60 c
0 0 c
275 67 c
0 0 c
271 73 c
1371 0 4417 2666 l
0 837 c
-1371 0 c
0 -837 c
0 6 c
0 -6 4417 3503 l
0 6 4554 2666 l
0 -6 4554 3503 l
0 6 4692 2666 l
0 -6 4692 3503 l
0 6 4829 2666 l
0 -6 4829 3503 l
0 6 4967 2666 l
0 -6 4967 3503 l
0 6 5104 2666 l
0 -6 5104 3503 l
0 6 5241 2666 l
0 -6 5241 3503 l
0 6 5379 2666 l
0 -6 5379 3503 l
0 6 5516 2666 l
0 -6 5516 3503 l
0 6 5654 2666 l
0 -6 5654 3503 l
0 12 4417 2666 l
0 -12 4417 3503 l
0 12 4692 2666 l
0 -12 4692 3503 l
0 12 4967 2666 l
0 -12 4967 3503 l
0 12 5241 2666 l
0 -12 5241 3503 l
0 12 5516 2666 l
0 -12 5516 3503 l
21 0 4417 2666 l
-20 0 5788 2666 l
60 0 5990 2709 l 6 4 6083 2735 l 10 10 c 0 -70 c 0 -66 6096 2745 l 29 0 6083
2679 l
7 4 5865 2684 l 10 10 c 0 -70 c 0 -66 5878 2694 l 30 0 5865 2628 l -10 -4 5941
2698 l -6 -10 c -4 -16 c 0 -10 c 4 -16 c 6 -10 c
10 -4 c 7 0 c 10 4 c 6 10 c 4 16 c 0 10 c -4 16 c -6 10 c -10 4 c -7 0 c -6 -4
c -4 -3 c -3 -7 c -3 -16 c 0 -10 c 3 -16 c 3 -7 c
4 -3 c 6 -4 c 6 4 5948 2628 l 4 3 c 3 7 c 3 16 c 0 10 c -3 16 c -3 7 c -4 3 c
-6 4 c
10 0 4417 2716 l
-10 0 5788 2716 l
10 0 4417 2746 l
-10 0 5788 2746 l
10 0 4417 2767 l
-10 0 5788 2767 l
10 0 4417 2783 l
-10 0 5788 2783 l
10 0 4417 2796 l
-10 0 5788 2796 l
10 0 4417 2807 l
-10 0 5788 2807 l
10 0 4417 2817 l
-10 0 5788 2817 l
10 0 4417 2826 l
-10 0 5788 2826 l
21 0 4417 2833 l
-20 0 5788 2833 l
-10 -3 6007 2916 l -7 -10 c -3 -16 c 0 -10 c 3 -17 c 7 -10 c 10 -3 c 6 0 c 10 3
c 7 10 c 3 17 c 0 10 c -3 16 c -7 10 c -10 3 c
-6 0 c -7 -3 c -3 -3 c -3 -7 c -4 -16 c 0 -10 c 4 -17 c 3 -6 c 3 -4 c 7 -3 c 7
3 6013 2847 l 3 4 c 4 6 c 3 17 c 0 10 c -3 16 c
-4 7 c -3 3 c -7 3 c
7 3 5865 2852 l 10 10 c 0 -69 c 0 -66 5878 2862 l 30 0 5865 2796 l -10 -3 5941
2865 l -6 -10 c -4 -16 c 0 -10 c 4 -17 c 6 -10 c
10 -3 c 7 0 c 10 3 c 6 10 c 4 17 c 0 10 c -4 16 c -6 10 c -10 3 c -7 0 c -6 -3
c -4 -3 c -3 -7 c -3 -16 c 0 -10 c 3 -17 c 3 -6 c
4 -4 c 6 -3 c 6 3 5948 2796 l 4 4 c 3 6 c 3 17 c 0 10 c -3 16 c -3 7 c -4 3 c
-6 3 c
10 0 4417 2883 l
-10 0 5788 2883 l
10 0 4417 2913 l
-10 0 5788 2913 l
10 0 4417 2935 l
-10 0 5788 2935 l
10 0 4417 2951 l
-10 0 5788 2951 l
10 0 4417 2964 l
-10 0 5788 2964 l
10 0 4417 2975 l
-10 0 5788 2975 l
10 0 4417 2985 l
-10 0 5788 2985 l
10 0 4417 2993 l
-10 0 5788 2993 l
21 0 4417 3001 l
-20 0 5788 3001 l
7 3 5997 3071 l 9 10 c 0 -70 c 0 -66 6010 3080 l 30 0 5997 3014 l
7 3 5865 3020 l 10 10 c 0 -70 c 0 -66 5878 3029 l 30 0 5865 2963 l -10 -4 5941
3033 l -6 -9 c -4 -17 c 0 -10 c 4 -16 c 6 -10 c
10 -4 c 7 0 c 10 4 c 6 10 c 4 16 c 0 10 c -4 17 c -6 9 c -10 4 c -7 0 c -6 -4 c
-4 -3 c -3 -6 c -3 -17 c 0 -10 c 3 -16 c 3 -7 c
4 -3 c 6 -4 c 6 4 5948 2963 l 4 3 c 3 7 c 3 16 c 0 10 c -3 17 c -3 6 c -4 3 c
-6 4 c
10 0 4417 3052 l
-10 0 5788 3052 l
10 0 4417 3081 l
-10 0 5788 3081 l
10 0 4417 3102 l
-10 0 5788 3102 l
10 0 4417 3118 l
-10 0 5788 3118 l
10 0 4417 3132 l
-10 0 5788 3132 l
10 0 4417 3142 l
-10 0 5788 3142 l
10 0 4417 3152 l
-10 0 5788 3152 l
10 0 4417 3161 l
-10 0 5788 3161 l
21 0 4417 3169 l
-20 0 5788 3169 l
4 -3 5990 3239 l -4 -4 c -3 4 c 0 3 c 3 7 c 4 3 c 10 3 c 13 0 c 10 -3 c 3 -3 c
3 -7 c 0 -7 c -3 -6 c -10 -7 c -16 -6 c -7 -4 c
-7 -6 c -3 -10 c 0 -10 c 6 -3 6017 3252 l 4 -3 c 3 -7 c 0 -7 c -3 -6 c -10 -7 c
-13 -6 c 3 4 5987 3189 l 7 0 c 16 -7 c 10 0 c 7 3 c
3 4 c 16 -10 5997 3193 l 14 0 c 3 3 c 3 7 c 0 6 c
7 3 5865 3188 l 10 10 c 0 -69 c 0 -66 5878 3198 l 30 0 5865 3132 l -10 -3 5941
3201 l -6 -10 c -4 -17 c 0 -10 c 4 -16 c 6 -10 c
10 -3 c 7 0 c 10 3 c 6 10 c 4 16 c 0 10 c -4 17 c -6 10 c -10 3 c -7 0 c -6 -3
c -4 -4 c -3 -6 c -3 -17 c 0 -10 c 3 -16 c 3 -7 c
4 -3 c 6 -3 c 6 3 5948 3132 l 4 3 c 3 7 c 3 16 c 0 10 c -3 17 c -3 6 c -4 4 c
-6 3 c
10 0 4417 3219 l
-10 0 5788 3219 l
10 0 4417 3249 l
-10 0 5788 3249 l
10 0 4417 3270 l
-10 0 5788 3270 l
10 0 4417 3286 l
-10 0 5788 3286 l
10 0 4417 3299 l
-10 0 5788 3299 l
10 0 4417 3311 l
-10 0 5788 3311 l
10 0 4417 3320 l
-10 0 5788 3320 l
10 0 4417 3329 l
-10 0 5788 3329 l
21 0 4417 3337 l
-20 0 5788 3337 l
4 -3 5990 3406 l -4 -3 c -3 3 c 0 3 c 3 7 c 4 3 c 10 4 c 13 0 c 10 -4 c 3 -6 c
0 -10 c -3 -7 c -10 -3 c -10 0 c 6 -4 6017 3420 l
4 -6 c 0 -10 c -4 -7 c -6 -3 c 6 -3 c 7 -7 c 3 -7 c 0 -9 c -3 -7 c -3 -3 c -10
-4 c -13 0 c -10 4 c -4 3 c -3 7 c 0 3 c 3 3 c 4 -3 c
-4 -3 c 3 -10 6027 3383 l 0 -9 c -3 -7 c -4 -3 c -6 -4 c
7 4 5865 3355 l 10 10 c 0 -70 c 0 -66 5878 3365 l 30 0 5865 3299 l -10 -4 5941
3369 l -6 -10 c -4 -16 c 0 -10 c 4 -16 c 6 -10 c
10 -4 c 7 0 c 10 4 c 6 10 c 4 16 c 0 10 c -4 16 c -6 10 c -10 4 c -7 0 c -6 -4
c -4 -3 c -3 -7 c -3 -16 c 0 -10 c 3 -16 c 3 -7 c
4 -3 c 6 -4 c 6 4 5948 3299 l 4 3 c 3 7 c 3 16 c 0 10 c -3 16 c -3 7 c -4 3 c
-6 4 c
10 0 4417 3387 l
-10 0 5788 3387 l
10 0 4417 3417 l
-10 0 5788 3417 l
10 0 4417 3437 l
-10 0 5788 3437 l
10 0 4417 3454 l
-10 0 5788 3454 l
10 0 4417 3467 l
-10 0 5788 3467 l
10 0 4417 3478 l
-10 0 5788 3478 l
10 0 4417 3488 l
-10 0 5788 3488 l
10 0 4417 3497 l
-10 0 5788 3497 l
-7 -6 4536 3438 l -6 -10 c -7 -14 c -3 -16 c 0 -13 c 3 -17 c 7 -13 c 6 -10 c 7
-6 c -6 -14 4529 3432 l -4 -10 c -3 -16 c 0 -13 c
3 -17 c 4 -10 c 6 -13 c 3 -4 4559 3412 l -3 -3 c -3 3 c 0 4 c 3 6 c 3 4 c 10 3
c 13 0 c 10 -3 c 4 -7 c 0 -10 c -4 -6 c -10 -4 c
-9 0 c 7 -3 4585 3425 l 3 -7 c 0 -10 c -3 -6 c -7 -4 c 7 -3 c 7 -7 c 3 -6 c 0
-10 c -3 -7 c -4 -3 c -10 -3 c -13 0 c -10 3 c -3 3 c
-3 7 c 0 3 c 3 3 c 3 -3 c -3 -3 c 4 -10 4595 3389 l 0 -10 c -4 -7 c -3 -3 c -7
-3 c 0 -62 4651 3418 l 0 -69 4655 3425 l
-37 -50 4655 3425 l 53 0 c 23 0 4642 3356 l -10 -3 4708 3425 l -7 -10 c -3 -17
c 0 -10 c 3 -16 c 7 -10 c 10 -3 c 6 0 c 10 3 c 7 10 c
3 16 c 0 10 c -3 17 c -7 10 c -10 3 c -6 0 c -7 -3 c -3 -4 c -4 -6 c -3 -17 c 0
-10 c 3 -16 c 4 -7 c 3 -3 c 7 -3 c 7 3 4714 3356 l
3 3 c 3 7 c 4 16 c 0 10 c -4 17 c -3 6 c -3 4 c -7 3 c -3 3 4760 3356 l 3 3 c 4
-3 c 0 -7 c -4 -6 c -3 -3 c -10 -3 4807 3425 l
-7 -10 c -3 -17 c 0 -10 c 3 -16 c 7 -10 c 10 -3 c 6 0 c 10 3 c 7 10 c 3 16 c 0
10 c -3 17 c -7 10 c -10 3 c -6 0 c -7 -3 c -3 -4 c
-4 -6 c -3 -17 c 0 -10 c 3 -16 c 4 -7 c 3 -3 c 7 -3 c 7 3 4813 3356 l 3 3 c 3 7
c 4 16 c 0 10 c -4 17 c -3 6 c -3 4 c -7 3 c
6 -6 4853 3438 l 7 -10 c 7 -14 c 3 -16 c 0 -13 c -3 -17 c -7 -13 c -7 -10 c -6
-6 c 7 -14 4859 3432 l 3 -10 c 4 -16 c 0 -13 c
-4 -17 c -3 -10 c -7 -13 c
0 36 4829 3035 l
4829 3077 BP -22 -22 LP 22 -22 LP 23 22 LP -23 22 EP
0 23 4967 3084 l
4967 3118 BP -23 -22 LP 23 -22 LP 22 22 LP -22 22 EP
0 21 5104 3115 l
5104 3149 BP -22 -23 LP 22 -22 LP 22 22 LP -22 23 EP
0 16 5241 3148 l
5241 3178 BP -22 -22 LP 22 -22 LP 23 22 LP -23 22 EP
0 14 5379 3171 l
5379 3200 BP -22 -22 LP 22 -22 LP 22 22 LP -22 22 EP
0 0 4417 2951 l
0 0 c
275 99 c
0 0 c
275 64 c
0 0 c
274 51 c
0 0 c
275 63 c
0 0 c
272 74 c
1371 0 3046 1828 l
0 838 c
-1371 0 c
0 -838 c
0 6 c
0 -6 3046 2666 l
0 6 3184 1828 l
0 -6 3184 2666 l
0 6 3321 1828 l
0 -6 3321 2666 l
0 6 3459 1828 l
0 -6 3459 2666 l
0 6 3596 1828 l
0 -6 3596 2666 l
0 6 3733 1828 l
0 -6 3733 2666 l
0 6 3871 1828 l
0 -6 3871 2666 l
0 6 4008 1828 l
0 -6 4008 2666 l
0 6 4146 1828 l
0 -6 4146 2666 l
0 6 4283 1828 l
0 -6 4283 2666 l
0 12 3046 1828 l
0 -13 3046 2666 l
0 12 3321 1828 l
0 -13 3321 2666 l
0 12 3596 1828 l
0 -13 3596 2666 l
0 12 3871 1828 l
0 -13 3871 2666 l
0 12 4146 1828 l
0 -13 4146 2666 l
0 -20 3024 1772 l 3 7 3024 1758 l 7 7 c 6 0 c 17 -10 c 6 0 c 4 3 c 3 7 c 7 3
3027 1765 l 6 0 c 17 -6 c 0 -10 3070 1772 l -3 -10 c
-14 -17 c -3 -6 c -3 -10 c 0 -17 c -17 -17 3067 1752 l -3 -6 c -4 -10 c 0 -17 c
-10 -4 3315 1772 l -3 -6 c 0 -10 c 3 -7 c 10 -3 c 13 0 c 10 3 c 3 7 c 0 10 c -3
6 c -10 4 c -13 0 c -7 -4 c -3 -6 c 0 -10 c 3 -7 c
7 -3 c 7 3 3328 1742 l 3 7 c 0 10 c -3 6 c -7 4 c -10 -3 3315 1742 l -3 -4 c -3
-6 c 0 -14 c 3 -6 c 3 -3 c 10 -4 c 13 0 c 10 4 c
3 3 c 4 6 c 0 14 c -4 6 c -3 4 c -10 3 c -7 -3 3315 1742 l -3 -4 c -3 -6 c 0
-14 c 3 -6 c 3 -3 c 7 -4 c 7 4 3328 1702 l 3 3 c 3 6 c
0 14 c -3 6 c -3 4 c -7 3 c
-4 -9 3616 1748 l -6 -7 c -10 -3 c -3 0 c -10 3 c -7 7 c -3 9 c 0 4 c 3 10 c 7
6 c 10 4 c 6 0 c 10 -4 c 7 -6 c 3 -10 c 0 -20 c
-3 -13 c -4 -7 c -6 -6 c -10 -4 c -10 0 c -7 4 c -3 6 c 0 3 c 3 4 c 4 -4 c -4
-3 c -7 3 3593 1729 l -7 7 c -3 9 c 0 4 c 3 10 c 7 6 c
7 4 c 7 -4 3599 1772 l 6 -6 c 4 -10 c 0 -20 c -4 -13 c -3 -7 c -7 -6 c -6 -4 c
6 4 3825 1758 l 10 10 c 0 -70 c 0 -66 3838 1768 l 30 0 3825 1702 l -10 -4 3901
1772 l -7 -10 c -3 -16 c 0 -10 c 3 -17 c 7 -9 c
10 -4 c 6 0 c 10 4 c 7 9 c 3 17 c 0 10 c -3 16 c -7 10 c -10 4 c -6 0 c -7 -4 c
-3 -3 c -3 -7 c -4 -16 c 0 -10 c 4 -17 c 3 -6 c
3 -3 c 7 -4 c 7 4 3907 1702 l 3 3 c 4 6 c 3 17 c 0 10 c -3 16 c -4 7 c -3 3 c
-7 4 c
6 4 4100 1758 l 10 10 c 0 -70 c 0 -66 4113 1768 l 29 0 4100 1702 l 6 4 4166
1758 l 10 10 c 0 -70 c 0 -66 4179 1768 l
29 0 4166 1702 l
21 0 3046 1828 l
-20 0 4417 1828 l
10 0 3046 1878 l
-9 0 4417 1878 l
10 0 3046 1908 l
-9 0 4417 1908 l
10 0 3046 1929 l
-9 0 4417 1929 l
10 0 3046 1945 l
-9 0 4417 1945 l
10 0 3046 1958 l
-9 0 4417 1958 l
10 0 3046 1970 l
-9 0 4417 1970 l
10 0 3046 1979 l
-9 0 4417 1979 l
10 0 3046 1988 l
-9 0 4417 1988 l
21 0 3046 1995 l
-20 0 4417 1995 l
10 0 3046 2046 l
-9 0 4417 2046 l
10 0 3046 2075 l
-9 0 4417 2075 l
10 0 3046 2097 l
-9 0 4417 2097 l
10 0 3046 2113 l
-9 0 4417 2113 l
10 0 3046 2126 l
-9 0 4417 2126 l
10 0 3046 2137 l
-9 0 4417 2137 l
10 0 3046 2147 l
-9 0 4417 2147 l
10 0 3046 2155 l
-9 0 4417 2155 l
21 0 3046 2163 l
-20 0 4417 2163 l
10 0 3046 2214 l
-9 0 4417 2214 l
10 0 3046 2243 l
-9 0 4417 2243 l
10 0 3046 2264 l
-9 0 4417 2264 l
10 0 3046 2280 l
-9 0 4417 2280 l
10 0 3046 2294 l
-9 0 4417 2294 l
10 0 3046 2305 l
-9 0 4417 2305 l
10 0 3046 2315 l
-9 0 4417 2315 l
10 0 3046 2324 l
-9 0 4417 2324 l
21 0 3046 2331 l
-20 0 4417 2331 l
10 0 3046 2382 l
-9 0 4417 2382 l
10 0 3046 2411 l
-9 0 4417 2411 l
10 0 3046 2432 l
-9 0 4417 2432 l
10 0 3046 2448 l
-9 0 4417 2448 l
10 0 3046 2462 l
-9 0 4417 2462 l
10 0 3046 2473 l
-9 0 4417 2473 l
10 0 3046 2482 l
-9 0 4417 2482 l
10 0 3046 2491 l
-9 0 4417 2491 l
21 0 3046 2499 l
-20 0 4417 2499 l
10 0 3046 2549 l
-9 0 4417 2549 l
10 0 3046 2579 l
-9 0 4417 2579 l
10 0 3046 2599 l
-9 0 4417 2599 l
10 0 3046 2616 l
-9 0 4417 2616 l
10 0 3046 2629 l
-9 0 4417 2629 l
10 0 3046 2641 l
-9 0 4417 2641 l
10 0 3046 2650 l
-9 0 4417 2650 l
10 0 3046 2659 l
-9 0 4417 2659 l
0 -70 3713 1624 l 0 -70 3716 1624 l -43 -43 3759 1624 l 27 -40 3732 1594 l 27
-40 3729 1594 l 23 0 3703 1624 l 19 0 3746 1624 l
23 0 3703 1554 l 19 0 3746 1554 l
-7 -6 3165 2600 l -6 -10 c -7 -13 c -3 -17 c 0 -13 c 3 -16 c 7 -14 c 6 -10 c 7
-6 c -6 -13 3158 2594 l -3 -10 c -4 -17 c 0 -13 c
4 -16 c 3 -10 c 6 -14 c 3 -3 3188 2574 l -3 -4 c -3 4 c 0 3 c 3 7 c 3 3 c 10 3
c 14 0 c 9 -3 c 4 -7 c 0 -10 c -4 -6 c -9 -3 c
-10 0 c 6 -3 3215 2587 l 3 -7 c 0 -10 c -3 -6 c -6 -3 c 6 -4 c 7 -6 c 3 -7 c 0
-10 c -3 -6 c -4 -4 c -9 -3 c -14 0 c -10 3 c -3 4 c
-3 6 c 0 3 c 3 4 c 3 -4 c -3 -3 c 4 -10 3224 2551 l 0 -10 c -4 -6 c -3 -4 c -6
-3 c -6 -33 3257 2587 l 6 7 c 10 3 c 10 0 c 10 -3 c
7 -7 c 3 -10 c 0 -6 c -3 -10 c -7 -7 c -10 -3 c -10 0 c -10 3 c -3 4 c -3 6 c 0
3 c 3 4 c 3 -4 c -3 -3 c 7 -3 3277 2564 l 6 -7 c
4 -10 c 0 -6 c -4 -10 c -6 -7 c -7 -3 c 33 0 3257 2587 l 17 0 3257 2584 l 16 3
c -10 -3 3337 2587 l -7 -10 c -3 -16 c 0 -10 c
3 -17 c 7 -10 c 10 -3 c 6 0 c 10 3 c 7 10 c 3 17 c 0 10 c -3 16 c -7 10 c -10 3
c -6 0 c -7 -3 c -3 -3 c -4 -7 c -3 -16 c 0 -10 c
3 -17 c 4 -6 c 3 -4 c 7 -3 c 7 3 3343 2518 l 3 4 c 3 6 c 4 17 c 0 10 c -4 16 c
-3 7 c -3 3 c -7 3 c -3 3 3389 2518 l 3 4 c 4 -4 c
0 -6 c -4 -7 c -3 -3 c -10 -3 3436 2587 l -7 -10 c -3 -16 c 0 -10 c 3 -17 c 7
-10 c 10 -3 c 6 0 c 10 3 c 7 10 c 3 17 c 0 10 c
-3 16 c -7 10 c -10 3 c -6 0 c -7 -3 c -3 -3 c -4 -7 c -3 -16 c 0 -10 c 3 -17 c
4 -6 c 3 -4 c 7 -3 c 7 3 3442 2518 l 3 4 c 3 6 c
4 17 c 0 10 c -4 16 c -3 7 c -3 3 c -7 3 c 6 -6 3482 2600 l 7 -10 c 7 -13 c 3
-17 c 0 -13 c -3 -16 c -7 -14 c -7 -10 c -6 -6 c
7 -13 3488 2594 l 3 -10 c 4 -17 c 0 -13 c -4 -16 c -3 -10 c -7 -14 c
0 25 3459 2241 l
3459 2276 BP -23 -22 LP 23 -22 LP 22 22 LP -22 22 EP
0 19 3596 2285 l
3596 2317 BP -22 -22 LP 22 -22 LP 22 22 LP -22 22 EP
0 15 3733 2318 l
3733 2348 BP -22 -22 LP 22 -22 LP 23 22 LP -23 22 EP
0 13 3871 2347 l
3871 2375 BP -23 -22 LP 23 -22 LP 22 22 LP -22 22 EP
0 11 4008 2363 l
4008 2391 BP -22 -22 LP 22 -22 LP 22 22 LP -22 22 EP
0 0 3046 2129 l
0 0 c
275 112 c
0 0 c
275 64 c
0 0 c
275 48 c
0 0 c
275 62 c
0 0 c
271 75 c
1371 0 4417 1828 l
0 838 c
-1371 0 c
0 -838 c
0 6 c
0 -6 4417 2666 l
0 6 4554 1828 l
0 -6 4554 2666 l
0 6 4692 1828 l
0 -6 4692 2666 l
0 6 4829 1828 l
0 -6 4829 2666 l
0 6 4967 1828 l
0 -6 4967 2666 l
0 6 5104 1828 l
0 -6 5104 2666 l
0 6 5241 1828 l
0 -6 5241 2666 l
0 6 5379 1828 l
0 -6 5379 2666 l
0 6 5516 1828 l
0 -6 5516 2666 l
0 6 5654 1828 l
0 -6 5654 2666 l
0 12 4417 1828 l
0 -13 4417 2666 l
0 12 4692 1828 l
0 -13 4692 2666 l
0 12 4967 1828 l
0 -13 4967 2666 l
0 12 5241 1828 l
0 -13 5241 2666 l
0 12 5516 1828 l
0 -13 5516 2666 l
0 -20 4395 1772 l 3 7 4395 1758 l 6 7 c 7 0 c 17 -10 c 6 0 c 3 3 c 4 7 c 6 3
4398 1765 l 7 0 c 17 -6 c 0 -10 4441 1772 l -4 -10 c
-13 -17 c -3 -6 c -3 -10 c 0 -17 c -16 -17 4437 1752 l -3 -6 c -4 -10 c 0 -17 c
-10 -4 4686 1772 l -3 -6 c 0 -10 c 3 -7 c 10 -3 c 13 0 c 10 3 c 3 7 c 0 10 c -3
6 c -10 4 c -13 0 c -7 -4 c -3 -6 c 0 -10 c 3 -7 c
7 -3 c 7 3 4699 1742 l 3 7 c 0 10 c -3 6 c -7 4 c -10 -3 4686 1742 l -3 -4 c -4
-6 c 0 -14 c 4 -6 c 3 -3 c 10 -4 c 13 0 c 10 4 c
3 3 c 4 6 c 0 14 c -4 6 c -3 4 c -10 3 c -7 -3 4686 1742 l -3 -4 c -3 -6 c 0
-14 c 3 -6 c 3 -3 c 7 -4 c 7 4 4699 1702 l 3 3 c 3 6 c
0 14 c -3 6 c -3 4 c -7 3 c
-4 -9 4987 1748 l -6 -7 c -10 -3 c -4 0 c -9 3 c -7 7 c -3 9 c 0 4 c 3 10 c 7 6
c 9 4 c 7 0 c 10 -4 c 7 -6 c 3 -10 c 0 -20 c
-3 -13 c -4 -7 c -6 -6 c -10 -4 c -10 0 c -7 4 c -3 6 c 0 3 c 3 4 c 4 -4 c -4
-3 c -6 3 4963 1729 l -7 7 c -3 9 c 0 4 c 3 10 c 7 6 c
6 4 c 7 -4 4970 1772 l 6 -6 c 4 -10 c 0 -20 c -4 -13 c -3 -7 c -7 -6 c -6 -4 c
6 4 5196 1758 l 10 10 c 0 -70 c 0 -66 5209 1768 l 29 0 5196 1702 l -10 -4 5272
1772 l -7 -10 c -3 -16 c 0 -10 c 3 -17 c 7 -9 c
10 -4 c 6 0 c 10 4 c 7 9 c 3 17 c 0 10 c -3 16 c -7 10 c -10 4 c -6 0 c -7 -4 c
-3 -3 c -4 -7 c -3 -16 c 0 -10 c 3 -17 c 4 -6 c
3 -3 c 7 -4 c 7 4 5278 1702 l 3 3 c 3 6 c 4 17 c 0 10 c -4 16 c -3 7 c -3 3 c
-7 4 c
6 4 5471 1758 l 10 10 c 0 -70 c 0 -66 5484 1768 l 29 0 5471 1702 l 6 4 5537
1758 l 10 10 c 0 -70 c 0 -66 5550 1768 l
29 0 5537 1702 l
21 0 4417 1828 l
-20 0 5788 1828 l
60 0 5990 1871 l 6 3 6083 1898 l 10 10 c 0 -69 c 0 -66 6096 1908 l 29 0 6083
1842 l
7 3 5865 1847 l 10 10 c 0 -69 c 0 -66 5878 1857 l 30 0 5865 1791 l -10 -3 5941
1860 l -6 -10 c -4 -17 c 0 -10 c 4 -16 c 6 -10 c
10 -3 c 7 0 c 10 3 c 6 10 c 4 16 c 0 10 c -4 17 c -6 10 c -10 3 c -7 0 c -6 -3
c -4 -4 c -3 -6 c -3 -17 c 0 -10 c 3 -16 c 3 -7 c
4 -3 c 6 -3 c 6 3 5948 1791 l 4 3 c 3 7 c 3 16 c 0 10 c -3 17 c -3 6 c -4 4 c
-6 3 c
10 0 4417 1878 l
-10 0 5788 1878 l
10 0 4417 1908 l
-10 0 5788 1908 l
10 0 4417 1929 l
-10 0 5788 1929 l
10 0 4417 1945 l
-10 0 5788 1945 l
10 0 4417 1958 l
-10 0 5788 1958 l
10 0 4417 1970 l
-10 0 5788 1970 l
10 0 4417 1979 l
-10 0 5788 1979 l
10 0 4417 1988 l
-10 0 5788 1988 l
21 0 4417 1995 l
-20 0 5788 1995 l
-10 -3 6007 2078 l -7 -10 c -3 -16 c 0 -10 c 3 -17 c 7 -10 c 10 -3 c 6 0 c 10 3
c 7 10 c 3 17 c 0 10 c -3 16 c -7 10 c -10 3 c
-6 0 c -7 -3 c -3 -3 c -3 -7 c -4 -16 c 0 -10 c 4 -17 c 3 -6 c 3 -4 c 7 -3 c 7
3 6013 2009 l 3 4 c 4 6 c 3 17 c 0 10 c -3 16 c
-4 7 c -3 3 c -7 3 c
7 4 5865 2014 l 10 9 c 0 -69 c 0 -66 5878 2024 l 30 0 5865 1958 l -10 -3 5941
2027 l -6 -10 c -4 -16 c 0 -10 c 4 -17 c 6 -10 c
10 -3 c 7 0 c 10 3 c 6 10 c 4 17 c 0 10 c -4 16 c -6 10 c -10 3 c -7 0 c -6 -3
c -4 -3 c -3 -7 c -3 -16 c 0 -10 c 3 -17 c 3 -6 c
4 -4 c 6 -3 c 6 3 5948 1958 l 4 4 c 3 6 c 3 17 c 0 10 c -3 16 c -3 7 c -4 3 c
-6 3 c
10 0 4417 2046 l
-10 0 5788 2046 l
10 0 4417 2075 l
-10 0 5788 2075 l
10 0 4417 2097 l
-10 0 5788 2097 l
10 0 4417 2113 l
-10 0 5788 2113 l
10 0 4417 2126 l
-10 0 5788 2126 l
10 0 4417 2137 l
-10 0 5788 2137 l
10 0 4417 2147 l
-10 0 5788 2147 l
10 0 4417 2155 l
-10 0 5788 2155 l
21 0 4417 2163 l
-20 0 5788 2163 l
7 3 5997 2233 l 9 10 c 0 -69 c 0 -66 6010 2243 l 30 0 5997 2177 l
7 3 5865 2182 l 10 10 c 0 -69 c 0 -66 5878 2192 l 30 0 5865 2126 l -10 -3 5941
2195 l -6 -10 c -4 -17 c 0 -10 c 4 -16 c 6 -10 c
10 -3 c 7 0 c 10 3 c 6 10 c 4 16 c 0 10 c -4 17 c -6 10 c -10 3 c -7 0 c -6 -3
c -4 -4 c -3 -6 c -3 -17 c 0 -10 c 3 -16 c 3 -7 c
4 -3 c 6 -3 c 6 3 5948 2126 l 4 3 c 3 7 c 3 16 c 0 10 c -3 17 c -3 6 c -4 4 c
-6 3 c
10 0 4417 2214 l
-10 0 5788 2214 l
10 0 4417 2243 l
-10 0 5788 2243 l
10 0 4417 2264 l
-10 0 5788 2264 l
10 0 4417 2280 l
-10 0 5788 2280 l
10 0 4417 2294 l
-10 0 5788 2294 l
10 0 4417 2305 l
-10 0 5788 2305 l
10 0 4417 2315 l
-10 0 5788 2315 l
10 0 4417 2324 l
-10 0 5788 2324 l
21 0 4417 2331 l
-20 0 5788 2331 l
4 -3 5990 2401 l -4 -3 c -3 3 c 0 3 c 3 7 c 4 3 c 10 3 c 13 0 c 10 -3 c 3 -3 c
3 -7 c 0 -6 c -3 -7 c -10 -7 c -16 -6 c -7 -4 c
-7 -6 c -3 -10 c 0 -10 c 6 -3 6017 2414 l 4 -3 c 3 -7 c 0 -6 c -3 -7 c -10 -7 c
-13 -6 c 3 3 5987 2352 l 7 0 c 16 -7 c 10 0 c 7 4 c
3 3 c 16 -10 5997 2355 l 14 0 c 3 3 c 3 7 c 0 7 c
7 3 5865 2350 l 10 10 c 0 -69 c 0 -66 5878 2360 l 30 0 5865 2294 l -10 -3 5941
2363 l -6 -10 c -4 -16 c 0 -10 c 4 -17 c 6 -10 c
10 -3 c 7 0 c 10 3 c 6 10 c 4 17 c 0 10 c -4 16 c -6 10 c -10 3 c -7 0 c -6 -3
c -4 -3 c -3 -7 c -3 -16 c 0 -10 c 3 -17 c 3 -6 c
4 -4 c 6 -3 c 6 3 5948 2294 l 4 4 c 3 6 c 3 17 c 0 10 c -3 16 c -3 7 c -4 3 c
-6 3 c
10 0 4417 2382 l
-10 0 5788 2382 l
10 0 4417 2411 l
-10 0 5788 2411 l
10 0 4417 2432 l
-10 0 5788 2432 l
10 0 4417 2448 l
-10 0 5788 2448 l
10 0 4417 2462 l
-10 0 5788 2462 l
10 0 4417 2473 l
-10 0 5788 2473 l
10 0 4417 2482 l
-10 0 5788 2482 l
10 0 4417 2491 l
-10 0 5788 2491 l
21 0 4417 2499 l
-20 0 5788 2499 l
4 -4 5990 2569 l -4 -3 c -3 3 c 0 4 c 3 6 c 4 4 c 10 3 c 13 0 c 10 -3 c 3 -7 c
0 -10 c -3 -7 c -10 -3 c -10 0 c 6 -3 6017 2582 l
4 -7 c 0 -10 c -4 -7 c -6 -3 c 6 -3 c 7 -7 c 3 -6 c 0 -10 c -3 -7 c -3 -3 c -10
-3 c -13 0 c -10 3 c -4 3 c -3 7 c 0 3 c 3 3 c
4 -3 c -4 -3 c 3 -10 6027 2546 l 0 -10 c -3 -7 c -4 -3 c -6 -3 c
7 3 5865 2518 l 10 10 c 0 -69 c 0 -66 5878 2528 l 30 0 5865 2462 l -10 -3 5941
2531 l -6 -10 c -4 -17 c 0 -10 c 4 -16 c 6 -10 c
10 -3 c 7 0 c 10 3 c 6 10 c 4 16 c 0 10 c -4 17 c -6 10 c -10 3 c -7 0 c -6 -3
c -4 -4 c -3 -6 c -3 -17 c 0 -10 c 3 -16 c 3 -7 c
4 -3 c 6 -3 c 6 3 5948 2462 l 4 3 c 3 7 c 3 16 c 0 10 c -3 17 c -3 6 c -4 4 c
-6 3 c
10 0 4417 2549 l
-10 0 5788 2549 l
10 0 4417 2579 l
-10 0 5788 2579 l
10 0 4417 2599 l
-10 0 5788 2599 l
10 0 4417 2616 l
-10 0 5788 2616 l
10 0 4417 2629 l
-10 0 5788 2629 l
10 0 4417 2641 l
-10 0 5788 2641 l
10 0 4417 2650 l
-10 0 5788 2650 l
10 0 4417 2659 l
-10 0 5788 2659 l
0 -70 5084 1624 l 0 -70 5087 1624 l -43 -43 5130 1624 l 27 -40 5103 1594 l 26
-40 5100 1594 l 23 0 5074 1624 l 19 0 5117 1624 l
23 0 5074 1554 l 19 0 5117 1554 l
-7 -6 4536 2600 l -6 -10 c -7 -13 c -3 -17 c 0 -13 c 3 -16 c 7 -14 c 6 -10 c 7
-6 c -6 -13 4529 2594 l -4 -10 c -3 -17 c 0 -13 c
3 -16 c 4 -10 c 6 -14 c 3 -3 4559 2574 l -3 -4 c -3 4 c 0 3 c 3 7 c 3 3 c 10 3
c 13 0 c 10 -3 c 4 -3 c 3 -7 c 0 -7 c -3 -6 c
-10 -7 c -17 -6 c -6 -4 c -7 -6 c -3 -10 c 0 -10 c 7 -3 4585 2587 l 3 -3 c 4 -7
c 0 -7 c -4 -6 c -10 -7 c -13 -6 c 3 3 4556 2525 l
7 0 c 16 -7 c 10 0 c 7 4 c 3 3 c 16 -10 4566 2528 l 13 0 c 4 3 c 3 7 c 0 6 c
-10 -3 4642 2587 l -7 -10 c -3 -16 c 0 -10 c 3 -17 c
7 -10 c 10 -3 c 6 0 c 10 3 c 7 10 c 3 17 c 0 10 c -3 16 c -7 10 c -10 3 c -6 0
c -7 -3 c -3 -3 c -4 -7 c -3 -16 c 0 -10 c 3 -17 c
4 -6 c 3 -4 c 7 -3 c 7 3 4648 2518 l 3 4 c 3 6 c 4 17 c 0 10 c -4 16 c -3 7 c
-3 3 c -7 3 c -3 3 4694 2518 l 3 4 c 4 -4 c 0 -6 c
-4 -7 c -3 -3 c -10 -3 4741 2587 l -7 -10 c -3 -16 c 0 -10 c 3 -17 c 7 -10 c 10
-3 c 6 0 c 10 3 c 7 10 c 3 17 c 0 10 c -3 16 c
-7 10 c -10 3 c -6 0 c -7 -3 c -3 -3 c -4 -7 c -3 -16 c 0 -10 c 3 -17 c 4 -6 c
3 -4 c 7 -3 c 7 3 4747 2518 l 3 4 c 3 6 c 4 17 c
0 10 c -4 16 c -3 7 c -3 3 c -7 3 c 6 -6 4787 2600 l 7 -10 c 7 -13 c 3 -17 c 0
-13 c -3 -16 c -7 -14 c -7 -10 c -6 -6 c
7 -13 4793 2594 l 3 -10 c 4 -17 c 0 -13 c -4 -16 c -3 -10 c -7 -14 c
0 23 4829 2250 l
4829 2285 BP -22 -22 LP 22 -22 LP 23 22 LP -23 22 EP
0 20 4967 2276 l
4967 2308 BP -23 -22 LP 23 -22 LP 22 22 LP -22 22 EP
0 17 5104 2301 l
5104 2332 BP -22 -22 LP 22 -22 LP 22 22 LP -22 22 EP
0 13 5241 2334 l
5241 2363 BP -22 -23 LP 22 -22 LP 23 22 LP -23 23 EP
0 12 5379 2352 l
5379 2380 BP -22 -22 LP 22 -22 LP 22 22 LP -22 22 EP
0 0 4417 2119 l
0 0 c
275 98 c
0 0 c
275 65 c
0 0 c
274 52 c
0 0 c
275 61 c
0 0 c
272 76 c
showpage

%%Trailer
%%DocumentFonts:
%%Pages: 2

%%
%%************************************************figure 3
%%

%!PS-Adobe-1.0
%%Creator: ANNIE
%%Title: PGPLOT PostScript plot
%%CreationDate: 10-NOV-1993 20:11
%%BoundingBox: 18 18 774 594
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.072 0.072 scale
8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 1 SLW
showpage

%%Page: 2 2
0.072 0.072 scale
8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 2 SLW 2122 0 851 4104 l
0 1460 c
-2122 0 c
0 -1460 c
0 10 c
0 -10 851 5564 l
0 10 927 4104 l
0 -10 927 5564 l
0 10 1003 4104 l
0 -10 1003 5564 l
0 10 1078 4104 l
0 -10 1078 5564 l
0 10 1155 4104 l
0 -10 1155 5564 l
0 10 1230 4104 l
0 -10 1230 5564 l
0 10 1306 4104 l
0 -10 1306 5564 l
0 10 1382 4104 l
0 -10 1382 5564 l
0 10 1458 4104 l
0 -10 1458 5564 l
0 10 1533 4104 l
0 -10 1533 5564 l
0 10 1609 4104 l
0 -10 1609 5564 l
0 10 1685 4104 l
0 -10 1685 5564 l
0 10 1761 4104 l
0 -10 1761 5564 l
0 10 1836 4104 l
0 -10 1836 5564 l
0 10 1912 4104 l
0 -10 1912 5564 l
0 10 1988 4104 l
0 -10 1988 5564 l
0 10 2063 4104 l
0 -10 2063 5564 l
0 10 2139 4104 l
0 -10 2139 5564 l
0 10 2215 4104 l
0 -10 2215 5564 l
0 10 2291 4104 l
0 -10 2291 5564 l
0 10 2366 4104 l
0 -10 2366 5564 l
0 10 2443 4104 l
0 -10 2443 5564 l
0 10 2518 4104 l
0 -10 2518 5564 l
0 10 2594 4104 l
0 -10 2594 5564 l
0 10 2669 4104 l
0 -10 2669 5564 l
0 10 2746 4104 l
0 -10 2746 5564 l
0 10 2821 4104 l
0 -10 2821 5564 l
0 10 2897 4104 l
0 -10 2897 5564 l
0 10 2973 4104 l
0 -10 2973 5564 l
0 21 851 4104 l
0 -21 851 5564 l
0 21 1155 4104 l
0 -21 1155 5564 l
0 21 1458 4104 l
0 -21 1458 5564 l
0 21 1761 4104 l
0 -21 1761 5564 l
0 21 2063 4104 l
0 -21 2063 5564 l
0 21 2366 4104 l
0 -21 2366 5564 l
0 21 2669 4104 l
0 -21 2669 5564 l
0 21 2973 4104 l
0 -21 2973 5564 l
59 0 740 4008 l -10 -3 842 4047 l -6 -10 c -4 -16 c 0 -10 c 4 -17 c 6 -10 c 10
-3 c 7 0 c 10 3 c 6 10 c 3 17 c 0 10 c -3 16 c
-6 10 c -10 3 c -7 0 c -7 -3 c -3 -3 c -3 -7 c -3 -16 c 0 -10 c 3 -17 c 3 -6 c
3 -4 c 7 -3 c 6 3 849 3978 l 4 4 c 3 6 c 3 17 c
0 10 c -3 16 c -3 7 c -4 3 c -6 3 c -3 -4 895 3985 l 3 -3 c 3 3 c -3 4 c 0 -63
951 4041 l 0 -69 954 4047 l -36 -49 954 4047 l 53 0 c
23 0 941 3978 l
-10 -3 1102 4047 l -6 -10 c -4 -16 c 0 -10 c 4 -17 c 6 -10 c 10 -3 c 7 0 c 10 3
c 6 10 c 3 17 c 0 10 c -3 16 c -6 10 c -10 3 c
-7 0 c -7 -3 c -3 -3 c -3 -7 c -3 -16 c 0 -10 c 3 -17 c 3 -6 c 3 -4 c 7 -3 c 6
3 1109 3978 l 4 4 c 3 6 c 3 17 c 0 10 c -3 16 c
-3 7 c -4 3 c -6 3 c -3 -4 1155 3985 l 3 -3 c 3 3 c -3 4 c -10 -3 1201 4047 l
-6 -10 c -4 -16 c 0 -10 c 4 -17 c 6 -10 c 10 -3 c
7 0 c 10 3 c 6 10 c 3 17 c 0 10 c -3 16 c -6 10 c -10 3 c -7 0 c -7 -3 c -3 -3
c -3 -7 c -3 -16 c 0 -10 c 3 -17 c 3 -6 c 3 -4 c
7 -3 c 6 3 1208 3978 l 4 4 c 3 6 c 3 17 c 0 10 c -3 16 c -3 7 c -4 3 c -6 3 c
-10 -3 1405 4047 l -6 -10 c -4 -16 c 0 -10 c 4 -17 c 6 -10 c 10 -3 c 7 0 c 10 3
c 6 10 c 4 17 c 0 10 c -4 16 c -6 10 c -10 3 c
-7 0 c -6 -3 c -4 -3 c -3 -7 c -3 -16 c 0 -10 c 3 -17 c 3 -6 c 4 -4 c 6 -3 c 6
3 1412 3978 l 4 4 c 3 6 c 3 17 c 0 10 c -3 16 c
-3 7 c -4 3 c -6 3 c -3 -4 1458 3985 l 3 -3 c 3 3 c -3 4 c 0 -63 1514 4041 l 0
-69 1517 4047 l -36 -49 1517 4047 l 53 0 c
23 0 1504 3978 l
-10 -3 1708 4047 l -6 -10 c -3 -16 c 0 -10 c 3 -17 c 6 -10 c 10 -3 c 7 0 c 10 3
c 6 10 c 4 17 c 0 10 c -4 16 c -6 10 c -10 3 c
-7 0 c -6 -3 c -4 -3 c -3 -7 c -3 -16 c 0 -10 c 3 -17 c 3 -6 c 4 -4 c 6 -3 c 7
3 1715 3978 l 3 4 c 3 6 c 3 17 c 0 10 c -3 16 c
-3 7 c -3 3 c -7 3 c -3 -4 1761 3985 l 3 -3 c 3 3 c -3 4 c -10 -3 1804 4047 l
-3 -7 c 0 -10 c 3 -6 c 10 -3 c 13 0 c 10 3 c 3 6 c
0 10 c -3 7 c -10 3 c -13 0 c -7 -3 c -3 -7 c 0 -10 c 3 -6 c 7 -3 c 7 3 1817
4018 l 3 6 c 0 10 c -3 7 c -7 3 c -10 -4 1804 4018 l
-3 -3 c -4 -7 c 0 -13 c 4 -6 c 3 -4 c 10 -3 c 13 0 c 10 3 c 3 4 c 4 6 c 0 13 c
-4 7 c -3 3 c -10 4 c -7 -4 1804 4018 l -3 -3 c
-3 -7 c 0 -13 c 3 -6 c 3 -4 c 7 -3 c 7 3 1817 3978 l 3 4 c 3 6 c 0 13 c -3 7 c
-3 3 c -7 4 c
6 3 2001 4034 l 10 10 c 0 -69 c 0 -66 2014 4044 l 29 0 2001 3978 l -3 -4 2063
3985 l 3 -3 c 4 3 c -4 4 c 3 -3 2093 4034 l -3 -4 c
-3 4 c 0 3 c 3 7 c 3 3 c 10 3 c 14 0 c 9 -3 c 4 -3 c 3 -7 c 0 -7 c -3 -6 c -10
-7 c -17 -6 c -6 -4 c -7 -6 c -3 -10 c 0 -10 c
6 -3 2120 4047 l 3 -3 c 4 -7 c 0 -7 c -4 -6 c -9 -7 c -14 -6 c 3 3 2090 3985 l
7 0 c 16 -7 c 10 0 c 7 4 c 3 3 c 16 -10 2100 3988 l
13 0 c 4 3 c 3 7 c 0 6 c
6 3 2304 4034 l 10 10 c 0 -69 c 0 -66 2317 4044 l 30 0 2304 3978 l -4 -4 2367
3985 l 4 -3 c 3 3 c -3 4 c -4 -3 2433 4037 l 4 -3 c
3 3 c 0 3 c -3 7 c -7 3 c -10 0 c -10 -3 c -6 -7 c -4 -6 c -3 -13 c 0 -20 c 3
-10 c 7 -7 c 10 -3 c 6 0 c 10 3 c 7 7 c 3 10 c 0 3 c
-3 10 c -7 7 c -10 3 c -3 0 c -10 -3 c -6 -7 c -4 -10 c -7 -3 2416 4047 l -6 -7
c -3 -6 c -4 -13 c 0 -20 c 4 -10 c 6 -7 c 7 -3 c
7 3 2419 3978 l 7 7 c 3 10 c 0 3 c -3 10 c -7 7 c -7 3 c
4 -3 2600 4034 l -4 -4 c -3 4 c 0 3 c 3 7 c 4 3 c 10 3 c 13 0 c 10 -3 c 3 -3 c
3 -7 c 0 -7 c -3 -6 c -10 -7 c -16 -6 c -7 -4 c
-7 -6 c -3 -10 c 0 -10 c 6 -3 2627 4047 l 4 -3 c 3 -7 c 0 -7 c -3 -6 c -10 -7 c
-13 -6 c 3 3 2597 3985 l 7 0 c 17 -7 c 9 0 c 7 4 c
3 3 c 17 -10 2607 3988 l 13 0 c 3 3 c 3 7 c 0 6 c -4 -4 2670 3985 l 4 -3 c 3 3
c -3 4 c -10 -3 2716 4047 l -7 -10 c -3 -16 c 0 -10 c
3 -17 c 7 -10 c 10 -3 c 7 0 c 9 3 c 7 10 c 3 17 c 0 10 c -3 16 c -7 10 c -9 3 c
-7 0 c -7 -3 c -3 -3 c -3 -7 c -4 -16 c 0 -10 c
4 -17 c 3 -6 c 3 -4 c 7 -3 c 6 3 2723 3978 l 3 4 c 4 6 c 3 17 c 0 10 c -3 16 c
-4 7 c -3 3 c -6 3 c
3 -3 2904 4034 l -3 -4 c -4 4 c 0 3 c 4 7 c 3 3 c 10 3 c 13 0 c 10 -3 c 3 -3 c
3 -7 c 0 -7 c -3 -6 c -10 -7 c -16 -6 c -7 -4 c
-6 -6 c -4 -10 c 0 -10 c 7 -3 2930 4047 l 3 -3 c 3 -7 c 0 -7 c -3 -6 c -10 -7 c
-13 -6 c 4 3 2900 3985 l 6 0 c 17 -7 c 10 0 c 6 4 c
3 3 c 17 -10 2910 3988 l 13 0 c 3 3 c 3 7 c 0 6 c -3 -4 2973 3985 l 3 -3 c 3 3
c -3 4 c 0 -63 3029 4041 l 0 -69 3032 4047 l
-36 -49 3032 4047 l 53 0 c 23 0 3019 3978 l
16 0 851 4104 l
-16 0 2973 4104 l
16 0 851 4177 l
-16 0 2973 4177 l
16 0 851 4250 l
-16 0 2973 4250 l
16 0 851 4323 l
-16 0 2973 4323 l
16 0 851 4396 l
-16 0 2973 4396 l
16 0 851 4469 l
-16 0 2973 4469 l
16 0 851 4542 l
-16 0 2973 4542 l
16 0 851 4615 l
-16 0 2973 4615 l
16 0 851 4688 l
-16 0 2973 4688 l
16 0 851 4761 l
-16 0 2973 4761 l
16 0 851 4834 l
-16 0 2973 4834 l
16 0 851 4907 l
-16 0 2973 4907 l
16 0 851 4980 l
-16 0 2973 4980 l
16 0 851 5053 l
-16 0 2973 5053 l
16 0 851 5126 l
-16 0 2973 5126 l
16 0 851 5200 l
-16 0 2973 5200 l
16 0 851 5272 l
-16 0 2973 5272 l
16 0 851 5345 l
-16 0 2973 5345 l
16 0 851 5418 l
-16 0 2973 5418 l
16 0 851 5491 l
-16 0 2973 5491 l
16 0 851 5564 l
-16 0 2973 5564 l
32 0 851 4104 l
-32 0 2973 4104 l
32 0 851 4396 l
-32 0 2973 4396 l
32 0 851 4688 l
-32 0 2973 4688 l
32 0 851 4980 l
-32 0 2973 4980 l
32 0 851 5272 l
-32 0 2973 5272 l
32 0 851 5564 l
-32 0 2973 5564 l
7 4 682 4122 l 10 10 c 0 -70 c 0 -66 696 4132 l 30 0 682 4066 l -6 -33 745 4136
l 6 6 c 10 3 c 10 0 c 10 -3 c 6 -6 c 4 -10 c 0 -7 c
-4 -10 c -6 -6 c -10 -4 c -10 0 c -10 4 c -3 3 c -3 6 c 0 4 c 3 3 c 3 -3 c -3
-4 c 6 -3 765 4112 l 7 -6 c 3 -10 c 0 -7 c -3 -10 c
-7 -6 c -6 -4 c 33 0 745 4136 l 17 0 745 4132 l 16 4 c
7 3 682 4415 l 10 10 c 0 -69 c 0 -66 696 4425 l 30 0 682 4359 l 3 -3 742 4415 l
-3 -4 c -3 4 c 0 3 c 3 6 c 3 4 c 10 3 c 13 0 c
10 -3 c 3 -7 c 0 -10 c -3 -6 c -10 -4 c -10 0 c 7 -3 768 4428 l 3 -7 c 0 -10 c
-3 -6 c -7 -4 c 7 -3 c 6 -7 c 4 -6 c 0 -10 c -4 -7 c
-3 -3 c -10 -3 c -13 0 c -10 3 c -3 3 c -3 7 c 0 3 c 3 4 c 3 -4 c -3 -3 c 3 -10
778 4392 l 0 -10 c -3 -7 c -3 -3 c -7 -3 c
7 3 682 4707 l 10 10 c 0 -70 c 0 -66 696 4716 l 30 0 682 4650 l 7 3 748 4707 l
10 10 c 0 -70 c 0 -66 762 4716 l 30 0 748 4650 l
-4 -10 782 4989 l -6 -6 c -10 -4 c -3 0 c -10 4 c -7 6 c -3 10 c 0 3 c 3 10 c 7
7 c 10 3 c 6 0 c 10 -3 c 7 -7 c 3 -10 c 0 -19 c
-3 -14 c -4 -6 c -6 -7 c -10 -3 c -10 0 c -7 3 c -3 7 c 0 3 c 3 3 c 4 -3 c -4
-3 c -7 4 759 4969 l -7 6 c -3 10 c 0 3 c 3 10 c 7 7 c
7 3 c 7 -3 765 5012 l 6 -7 c 4 -10 c 0 -19 c -4 -14 c -3 -6 c -7 -7 c -6 -3 c
0 -20 739 5304 l 3 6 739 5291 l 7 7 c 6 0 c 17 -10 c 6 0 c 4 3 c 3 7 c 7 4 742
5297 l 6 0 c 17 -7 c 0 -10 785 5304 l -3 -10 c
-14 -16 c -3 -7 c -3 -10 c 0 -16 c -17 -16 782 5284 l -3 -7 c -3 -10 c 0 -16 c
-6 -33 745 5596 l 6 7 c 10 3 c 10 0 c 10 -3 c 7 -7 c 3 -10 c 0 -6 c -3 -10 c -7
-7 c -10 -3 c -10 0 c -10 3 c -3 4 c -3 6 c 0 4 c
3 3 c 3 -3 c -3 -4 c 7 -3 765 5573 l 6 -7 c 4 -10 c 0 -6 c -4 -10 c -6 -7 c -7
-3 c 33 0 745 5596 l 17 0 745 5593 l 16 3 c
0 -69 1858 3899 l 0 -69 1861 3899 l 23 0 1848 3899 l 23 0 1848 3830 l 59 0 1891
3860 l 0 -69 1980 3899 l 0 -69 1983 3899 l
-43 -42 2026 3899 l 27 -40 1999 3870 l 27 -40 1996 3870 l 23 0 1970 3899 l 19 0
2013 3899 l 23 0 1970 3830 l 19 0 2013 3830 l
70 0 519 4815 l 70 0 519 4818 l 43 -43 519 4861 l 40 26 549 4835 l 40 27 549
4831 l 0 23 519 4805 l 0 20 519 4848 l 0 23 589 4805 l
0 20 589 4848 l
1973 4648 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -2 0 LP
0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
2261 4767 BP -1 1 LP 0 1 LP 0 0 LP 0 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 0 2 LP
0 0 LP 0 1 EP
1837 4565 BP -1 1 LP 0 1 LP 0 0 LP 0 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP
0 2 LP 0 1 LP 0 0 EP
2352 4804 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1405 4869 BP -1 1 LP 0 1 LP 0 0 LP 0 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 0 2 LP
0 1 LP 0 0 EP
1906 4820 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
2254 4570 BP -1 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1951 4497 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1602 4880 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
2307 4481 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
2079 4578 BP -1 1 LP 0 1 LP 0 0 LP 0 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0
LP 1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 0 2 LP
0 1 LP 0 0 EP
2057 4356 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0
LP 2 0 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
1989 4347 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1883 4276 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1443 4925 BP 0 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2 LP 0 0
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
2133 4571 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
2148 4342 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
2079 4274 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 0 2 LP
0 1 LP 0 0 EP
2140 4289 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0
LP 2 0 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
2027 4422 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1935 4334 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
1913 4393 BP -1 1 LP 0 1 LP 0 0 LP 0 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 0 2 LP
0 1 LP 0 0 EP
2057 4452 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0
LP 2 0 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
2057 4280 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0
LP 2 0 LP 1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
2087 4301 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
2027 4296 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
1549 4697 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0
LP 2 0 LP 1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP
0 2 LP 0 0 LP 0 1 EP
2079 4438 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 0 2 LP
0 0 LP 0 1 EP
1724 4377 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 1 LP 0 0 EP
1943 4358 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 0 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1935 4202 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 2 LP
0 0 LP 0 1 EP
2140 4510 BP -1 0 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0
LP 2 0 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
1996 4412 BP -1 1 LP 0 1 LP 0 0 LP 0 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0
LP 1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 0 2 LP
0 1 LP 0 0 EP
1807 4356 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
2057 4247 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0
LP 2 0 LP 1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP
0 2 LP 0 0 LP 0 1 EP
1845 4188 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
2027 4228 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
2178 4385 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP 0 1 LP
0 1 LP 0 1 EP
2027 4321 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
2011 4293 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
2208 4223 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
1883 4206 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1595 5050 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1708 4589 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
2186 4504 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
1867 4292 BP 0 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
2322 4360 BP -1 0 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2 LP 0 0
LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP 0 1 LP
0 1 LP 0 1 EP
2042 4200 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1595 4743 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1973 4535 BP 0 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -2 0 LP
0 0 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
2125 4492 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 0 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 1 LP 0 0 EP
1966 4289 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
2027 4274 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
2216 4266 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1875 5415 BP -1 1 LP 0 1 LP 0 0 LP 0 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP
0 2 LP 0 1 LP 0 0 EP
1474 4871 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1413 4799 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 1 LP 0 0 LP -1 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1580 4552 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
2276 4435 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0
-1 LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
2034 4298 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 1 2 LP
0 0 LP 0 1 EP
2072 4213 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
2352 4484 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
2133 4406 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP 0 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
2057 4333 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0
LP 2 0 LP 1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP
0 2 LP 0 0 LP 0 1 EP
1708 4267 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
2223 4225 BP -1 0 LP 0 1 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -2 LP 0 0
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
0 1 LP 0 1 EP
1807 4542 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
2148 4447 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
2027 4323 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
2148 4286 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
2087 4244 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
2315 4212 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
2087 4257 BP -1 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
2072 4188 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
1420 4739 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1875 4431 BP -1 1 LP 0 1 LP 0 0 LP 0 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP
0 2 LP 0 1 LP 0 0 EP
2042 4355 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 1 LP 0 0 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
2034 4309 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 2 LP
0 1 LP 0 0 EP
2193 4202 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
2171 4181 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
2133 4181 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
2079 4181 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 0 2 LP
0 1 LP 0 1 EP
1587 4888 BP -1 1 LP 0 1 LP 0 0 LP 0 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0
LP 1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 0 2 LP
0 1 LP 0 0 EP
1557 4705 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
1511 4691 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP
0 2 LP 0 0 LP 0 1 EP
2193 4261 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
1935 4237 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 2 LP
0 0 LP 0 1 EP
2269 4269 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1807 4935 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1353 4781 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1353 4774 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1708 4685 BP 0 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -2 LP 0 0
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
1678 4546 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 0 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
2087 4355 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 1 LP 0 0 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
2254 4326 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
2178 4264 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP 0 1 LP
0 1 LP 0 1 EP
2163 4417 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1943 4255 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
1223 4717 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP 0 1 LP
0 1 LP 0 1 EP
1481 4659 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP 1 2 LP
0 0 LP 0 1 EP
1739 4624 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1580 4576 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1754 4433 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1724 4466 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
1935 4438 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 2 LP
0 0 LP 0 1 EP
2079 4401 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP 0 1 LP
0 1 LP 0 1 EP
2171 4226 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
1837 4213 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP
0 2 LP 0 1 LP 0 1 EP
2254 4191 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
2011 4180 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
2011 4238 BP 0 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1405 4859 BP -1 1 LP 0 1 LP 0 0 LP 0 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 0 2 LP
0 1 LP 0 0 EP
1390 4785 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1754 4419 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
2231 4430 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
2057 4312 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP
2 0 LP 1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP
0 2 LP 0 1 LP 0 1 EP
1890 4220 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP 0 0 LP -1 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP 1 2 LP
0 1 LP 0 0 EP
2155 4254 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -2 0 LP
0 0 LP -1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
2019 4222 BP -1 0 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
1928 4213 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
1951 4228 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1860 4215 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1511 4663 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
1822 4638 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
1762 4584 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
1526 4592 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 1 2 LP
0 0 LP 0 1 EP
1784 4428 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 1 LP 0 0 EP
1633 4358 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 0 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
2072 4414 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1958 4258 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP
2 0 LP 1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP
0 2 LP 0 1 LP 0 0 EP
2171 4239 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
2337 4298 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1928 5300 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
1580 4701 BP -1 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1405 4691 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 2 LP
0 0 LP 0 1 EP
1647 4697 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -2 0 LP
0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1731 4366 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP 0 1 LP
0 1 LP 0 1 EP
2079 4438 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 0 2 LP
0 0 LP 0 1 EP
2110 4417 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
2360 4368 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
2102 4199 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP
0 2 LP 0 0 LP 0 1 EP
2102 4194 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP
0 2 LP 0 1 LP 0 0 EP
1996 4181 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 0 2 LP
0 1 LP 0 1 EP
2117 4191 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 2 LP
0 1 LP 0 0 EP
1413 4821 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 0 LP -1 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 1 LP 0 0 EP
1474 4594 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
1587 4476 BP -1 1 LP 0 1 LP 0 0 LP 0 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 0 2 LP
0 1 LP 0 0 EP
1580 4447 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
2284 4347 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
2148 4279 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
2352 4238 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
2011 4213 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
1 0 LP 1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
2223 4190 BP -1 0 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2 LP 0 0
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
0 1 LP 0 1 EP
1875 5200 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
1837 4942 BP -1 1 LP 0 1 LP 0 0 LP 0 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP
0 2 LP 0 1 LP 0 0 EP
1367 4624 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP
0 2 LP 0 0 LP 0 1 EP
1640 4558 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1511 4430 BP -1 0 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP -1 0
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
1580 4356 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
2178 4344 BP -1 0 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2 LP 0 0
LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP 0 1 LP
0 1 LP 0 1 EP
1981 4197 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
2011 4184 BP 0 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
2110 4232 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1420 4679 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1481 4716 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP 0 0 LP -1 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP 1 2 LP
0 0 LP 0 1 EP
1451 4558 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1655 4592 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1731 4466 BP -1 1 LP 0 1 LP 0 0 LP 0 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 0 2 LP
0 1 LP 0 0 EP
1330 4273 BP -1 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
2186 4286 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1367 4632 BP -1 1 LP 0 1 LP 0 0 LP 0 2 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP
0 2 LP 0 1 LP 0 0 EP
1655 4443 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1845 4388 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1633 4415 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 0 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
1867 4379 BP 0 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1852 4396 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0
LP 1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 2 LP
0 1 LP 0 0 EP
1564 4337 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -2 0 LP
0 0 LP -1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1746 4326 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -2 0 LP
0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1966 4380 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
2155 4355 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -2 0 LP
0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
2443 4296 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 2 LP
0 1 LP 0 1 EP
2299 4282 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP 1 2 LP
0 0 LP 0 1 EP
2034 4188 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 2 LP
0 1 LP 0 0 EP
1269 4786 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 0 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 1 LP 0 0 EP
1814 4836 BP -1 0 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2 LP 0 0
LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP 0 1 LP
0 1 LP 0 1 EP
1489 4543 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 0 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
1678 4417 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1739 4411 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1754 4382 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
2382 4274 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP 1 2 LP
0 1 LP 0 0 EP
2178 4193 BP -1 0 LP 0 1 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -2 LP 0 0
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
0 1 LP 0 1 EP
1542 4517 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
1739 4497 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1958 4309 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP
2 0 LP 1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP
0 2 LP 0 1 LP 0 0 EP
1762 4267 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
2117 4273 BP 0 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -2 LP 0 0
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
2171 4226 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
1443 4609 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
1564 4659 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -2 0 LP
0 0 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1625 4609 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
1708 4494 BP 0 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2 LP 0 0
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
1670 4441 BP -1 1 LP 0 1 LP 0 0 LP 0 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 0 2 LP
0 0 LP 0 1 EP
1708 4374 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP 0 0 LP -1 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP 1 2 LP
0 0 LP 0 1 EP
1519 4344 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1791 4309 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP 1 2 LP
0 1 LP 0 0 EP
1943 4317 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1996 4267 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP 0 1 LP
0 1 LP 0 1 EP
2004 4309 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
2307 4226 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
2094 4258 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
2140 4248 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0
LP 2 0 LP 1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
1489 4665 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1663 4627 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1466 4611 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0
LP 2 0 LP 1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP
0 2 LP 0 0 LP 0 1 EP
1315 4517 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
1413 4495 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 0 LP -1 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
1663 4416 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1655 4439 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1724 4392 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1769 4377 BP -1 1 LP 0 1 LP 0 0 LP 0 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 0 2 LP
0 1 LP 0 0 EP
1852 4288 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 2 LP
0 0 LP 0 1 EP
2178 4342 BP -1 1 LP 0 1 LP 0 0 LP 0 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 0 2 LP
0 0 LP 0 1 EP
2337 4286 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
2110 4286 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
2125 4324 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
2094 4270 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1921 4783 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 0 LP -1 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1799 4753 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1572 4599 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1481 4578 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP 0 0 LP -1 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0
LP 1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP 1 2 LP
0 1 LP 0 0 EP
1625 4552 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 2 LP
0 1 LP 0 0 EP
1685 4398 BP 0 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1655 4349 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1618 4415 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
1731 4346 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 2 LP
0 0 LP 0 1 EP
1777 4305 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0
LP 0 1 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1784 4266 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1814 4282 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 0 2 LP
0 0 LP 0 1 EP
2019 4263 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP
0 2 LP 0 0 LP 0 1 EP
2155 4242 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -2 0 LP
0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
1474 4634 BP -1 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1481 4619 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP 1 2 LP
0 1 LP 0 0 EP
1564 4619 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -2 0 LP
0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
2094 4767 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0
-1 LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1678 4809 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1678 4417 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1602 4309 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
1640 4269 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1625 4258 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 2 LP
0 1 LP 0 0 EP
2140 4274 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP
2 0 LP 1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP
0 2 LP 0 1 LP 0 0 EP
2079 4241 BP -1 0 LP 0 1 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -2 LP 0 0
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
0 1 LP 0 1 EP
2201 4274 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP
0 2 LP 0 1 LP 0 0 EP
2148 4213 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
2284 4229 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP
0 2 LP 0 1 LP 0 1 EP
1193 4821 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0
-1 LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP
1 2 LP 0 1 LP 0 0 EP
1459 4580 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1299 4406 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP 0 0 LP -1 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP 1 2 LP
0 0 LP 0 1 EP
1443 4326 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 2 LP
0 0 LP 0 1 EP
1647 4231 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -2 0 LP
0 0 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1845 4277 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
1799 4274 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
1618 4191 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
1981 4229 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
2034 4212 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
2171 4212 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
2171 4181 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
2315 4226 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
2367 4197 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP
2 0 LP 1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP
0 2 LP 0 1 LP 0 1 EP
1459 4616 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
1542 4609 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1921 4756 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1140 4539 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP
2 0 LP 1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP
0 2 LP 0 1 LP 0 1 EP
1557 4422 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1739 4406 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1807 4326 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1724 4299 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1754 4250 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1731 4242 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 0 2 LP
0 1 LP 0 0 EP
2050 4247 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
2027 4235 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
2042 5063 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
1359 4576 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1647 4686 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -2 0 LP
0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
1345 4466 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 0 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
1731 4430 BP -1 0 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2 LP 0 0
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP 0 1 LP
0 1 LP 0 1 EP
1799 4296 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
1701 4209 BP -1 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1580 4229 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
1769 4219 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP 0 1 LP
0 1 LP 0 1 EP
1754 4204 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 0 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
2238 4197 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
1 0 LP 1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
1883 4183 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
2087 4190 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
2201 4184 BP -1 0 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 0 LP
-1 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
2163 4180 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1883 4187 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
2254 4218 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1451 4616 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
1337 4411 BP 0 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1549 4330 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0
LP 2 0 LP 1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP
0 2 LP 0 0 LP 0 1 EP
1542 4277 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
1701 4212 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1852 4203 BP 0 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2 LP 0 0
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
2087 4225 BP -1 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
2148 4177 BP -1 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1587 4451 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 0 2 LP
0 0 LP 0 1 EP
1701 4330 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1822 4403 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 1 LP 0 0 LP -1 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1602 4374 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0
-1 LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1549 4318 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0
LP 2 0 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
1670 4312 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 0 2 LP
0 1 LP 0 1 EP
1784 4212 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1981 4188 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 0 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
2345 4200 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
1966 4916 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1254 4592 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1996 4713 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 0 2 LP
0 0 LP 0 1 EP
1322 4545 BP -1 0 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2 LP 0 0
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
0 1 LP 0 1 EP
1534 4412 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 0 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
1330 4320 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1708 4358 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP 0 0 LP -1 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP 1 2 LP
0 0 LP 0 1 EP
1602 4353 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1845 4226 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
2110 4181 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
1708 4980 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP 1 2 LP
0 1 LP 0 0 EP
1557 4529 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1928 4716 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1315 4390 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1481 4321 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
1503 4371 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0
-1 LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1670 4270 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP 0 1 LP
0 1 LP 0 1 EP
1875 4305 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 0 LP
-1 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
1724 4301 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1739 4245 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
1731 4237 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 0 2 LP
0 0 LP 0 1 EP
1663 4254 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1367 4368 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP
0 2 LP 0 0 LP 0 1 EP
1390 4344 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1602 4261 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
1814 4260 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
0 1 LP 0 1 EP
1791 4215 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP 1 2 LP
0 0 LP 0 1 EP
1746 4355 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -2 0 LP
0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1602 4219 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1602 4190 BP 0 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1777 4206 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1602 4497 BP 0 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1837 4564 BP -1 0 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP -1 0
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
1860 4632 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
2050 4627 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1353 4398 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1481 4263 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP 1 2 LP
0 0 LP 0 1 EP
1519 4333 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1511 4283 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
1777 4280 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1837 4250 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP
0 2 LP 0 0 LP 0 1 EP
1708 4231 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP 1 2 LP
0 0 LP 0 1 EP
1526 4538 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
1436 4465 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1837 4629 BP -1 1 LP 0 1 LP 0 0 LP 0 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP
0 2 LP 0 1 LP 0 0 EP
1481 4439 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
1299 4388 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
1526 4298 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 1 2 LP
0 0 LP 0 1 EP
1534 4295 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1489 4245 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
1625 4222 BP 0 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2 LP 0 0
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
1716 4264 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1799 4218 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1966 4982 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1640 4613 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
1345 4454 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 1 LP 0 0 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1511 4468 BP -1 0 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
1670 4427 BP -1 0 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2 LP 0 0
LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP 0 1 LP
0 1 LP 0 1 EP
1542 4289 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1519 4283 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1602 4242 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
1731 4185 BP -1 1 LP 0 1 LP 0 0 LP 0 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0
LP 1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 0 2 LP
0 1 LP 0 0 EP
1777 4183 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1670 4187 BP -1 0 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2 LP 0 0
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
0 1 LP 0 1 EP
1647 4615 BP 0 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -2 0 LP
0 0 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1367 4387 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP
0 2 LP 0 0 LP 0 1 EP
1489 4255 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
1580 4181 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
1625 4463 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0
LP 1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 2 LP
0 1 LP 0 0 EP
2042 4592 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1981 4554 BP -1 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1921 4574 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
1436 4385 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1299 4342 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP 0 0 LP -1 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP 1 2 LP
0 0 LP 0 1 EP
1405 4248 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP 0 1 LP
0 1 LP 0 1 EP
1685 4210 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
1928 4194 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
1935 4597 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 2 LP
0 1 LP 0 0 EP
1724 4503 BP -1 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1497 4372 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1580 4206 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
2087 4919 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0
LP 0 1 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1883 4542 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1906 4552 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
1466 4283 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0
LP 2 0 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
1443 4251 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
1451 4200 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1549 4181 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP
2 0 LP 1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP
0 2 LP 0 1 LP 0 1 EP
1209 4346 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1799 4524 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 0 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 1 LP 0 0 EP
1413 4390 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 0 LP -1 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1685 4504 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
2231 4615 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1511 4330 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP
0 2 LP 0 0 LP 0 1 EP
1708 4191 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP 1 2 LP
0 1 LP 0 0 EP
1837 4187 BP -1 0 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP -1 0
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
1315 4362 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1459 4323 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP 0 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1670 4428 BP -1 1 LP 0 1 LP 0 0 LP 0 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 0 2 LP
0 1 LP 0 0 EP
1958 4466 BP -1 1 LP 0 1 LP 0 0 LP 0 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP
2 0 LP 1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP
0 2 LP 0 1 LP 0 0 EP
1791 4459 BP 0 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2 LP 0 0
LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
1503 4308 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1382 4324 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
1497 4412 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
1943 4489 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 0 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1345 4245 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
1906 4476 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 1 LP 0 0 EP
1845 4435 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1731 4460 BP -1 1 LP 0 1 LP 0 0 LP 0 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 0 2 LP
0 1 LP 0 0 EP
2034 4430 BP 0 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2 LP 0 0
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
1413 4298 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1587 4277 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 0 2 LP
0 1 LP 0 1 EP
1928 4475 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1534 4234 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
1951 4401 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
1890 4718 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP 1 2 LP
0 1 LP 0 0 EP
1739 4245 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
2121 0 3517 4104 l
0 1460 c
-2121 0 c
0 -1460 c
0 10 c
0 -10 3517 5564 l
0 10 3593 4104 l
0 -10 3593 5564 l
0 10 3669 4104 l
0 -10 3669 5564 l
0 10 3744 4104 l
0 -10 3744 5564 l
0 10 3820 4104 l
0 -10 3820 5564 l
0 10 3896 4104 l
0 -10 3896 5564 l
0 10 3972 4104 l
0 -10 3972 5564 l
0 10 4047 4104 l
0 -10 4047 5564 l
0 10 4123 4104 l
0 -10 4123 5564 l
0 10 4199 4104 l
0 -10 4199 5564 l
0 10 4275 4104 l
0 -10 4275 5564 l
0 10 4350 4104 l
0 -10 4350 5564 l
0 10 4427 4104 l
0 -10 4427 5564 l
0 10 4502 4104 l
0 -10 4502 5564 l
0 10 4577 4104 l
0 -10 4577 5564 l
0 10 4654 4104 l
0 -10 4654 5564 l
0 10 4729 4104 l
0 -10 4729 5564 l
0 10 4805 4104 l
0 -10 4805 5564 l
0 10 4880 4104 l
0 -10 4880 5564 l
0 10 4957 4104 l
0 -10 4957 5564 l
0 10 5032 4104 l
0 -10 5032 5564 l
0 10 5108 4104 l
0 -10 5108 5564 l
0 10 5184 4104 l
0 -10 5184 5564 l
0 10 5260 4104 l
0 -10 5260 5564 l
0 10 5335 4104 l
0 -10 5335 5564 l
0 10 5411 4104 l
0 -10 5411 5564 l
0 10 5487 4104 l
0 -10 5487 5564 l
0 10 5563 4104 l
0 -10 5563 5564 l
0 10 5638 4104 l
0 -10 5638 5564 l
0 21 3517 4104 l
0 -21 3517 5564 l
0 21 3820 4104 l
0 -21 3820 5564 l
0 21 4123 4104 l
0 -21 4123 5564 l
0 21 4427 4104 l
0 -21 4427 5564 l
0 21 4729 4104 l
0 -21 4729 5564 l
0 21 5032 4104 l
0 -21 5032 5564 l
0 21 5335 4104 l
0 -21 5335 5564 l
0 21 5638 4104 l
0 -21 5638 5564 l
60 0 3405 4008 l -10 -3 3508 4047 l -7 -10 c -3 -16 c 0 -10 c 3 -17 c 7 -10 c
10 -3 c 6 0 c 10 3 c 7 10 c 3 17 c 0 10 c -3 16 c
-7 10 c -10 3 c -6 0 c -7 -3 c -3 -3 c -3 -7 c -4 -16 c 0 -10 c 4 -17 c 3 -6 c
3 -4 c 7 -3 c 7 3 3514 3978 l 3 4 c 4 6 c 3 17 c
0 10 c -3 16 c -4 7 c -3 3 c -7 3 c -4 -4 3561 3985 l 4 -3 c 3 3 c -3 4 c 0 -63
3617 4041 l 0 -69 3620 4047 l -36 -49 3620 4047 l
52 0 c 23 0 3607 3978 l
-10 -3 3768 4047 l -7 -10 c -3 -16 c 0 -10 c 3 -17 c 7 -10 c 10 -3 c 6 0 c 10 3
c 7 10 c 3 17 c 0 10 c -3 16 c -7 10 c -10 3 c
-6 0 c -7 -3 c -3 -3 c -3 -7 c -4 -16 c 0 -10 c 4 -17 c 3 -6 c 3 -4 c 7 -3 c 7
3 3774 3978 l 3 4 c 4 6 c 3 17 c 0 10 c -3 16 c
-4 7 c -3 3 c -7 3 c -4 -4 3821 3985 l 4 -3 c 3 3 c -3 4 c -10 -3 3867 4047 l
-7 -10 c -3 -16 c 0 -10 c 3 -17 c 7 -10 c 10 -3 c
6 0 c 10 3 c 7 10 c 3 17 c 0 10 c -3 16 c -7 10 c -10 3 c -6 0 c -7 -3 c -3 -3
c -3 -7 c -4 -16 c 0 -10 c 4 -17 c 3 -6 c 3 -4 c
7 -3 c 7 3 3873 3978 l 3 4 c 4 6 c 3 17 c 0 10 c -3 16 c -4 7 c -3 3 c -7 3 c
-10 -3 4071 4047 l -7 -10 c -3 -16 c 0 -10 c 3 -17 c 7 -10 c 10 -3 c 6 0 c 10 3
c 7 10 c 3 17 c 0 10 c -3 16 c -7 10 c -10 3 c
-6 0 c -7 -3 c -3 -3 c -3 -7 c -4 -16 c 0 -10 c 4 -17 c 3 -6 c 3 -4 c 7 -3 c 7
3 4077 3978 l 3 4 c 4 6 c 3 17 c 0 10 c -3 16 c
-4 7 c -3 3 c -7 3 c -4 -4 4124 3985 l 4 -3 c 3 3 c -3 4 c 0 -63 4180 4041 l 0
-69 4183 4047 l -36 -49 4183 4047 l 53 0 c
23 0 4170 3978 l
-10 -3 4374 4047 l -7 -10 c -3 -16 c 0 -10 c 3 -17 c 7 -10 c 10 -3 c 7 0 c 9 3
c 7 10 c 3 17 c 0 10 c -3 16 c -7 10 c -9 3 c -7 0 c
-7 -3 c -3 -3 c -3 -7 c -4 -16 c 0 -10 c 4 -17 c 3 -6 c 3 -4 c 7 -3 c 6 3 4381
3978 l 3 4 c 4 6 c 3 17 c 0 10 c -3 16 c -4 7 c
-3 3 c -6 3 c -4 -4 4427 3985 l 4 -3 c 3 3 c -3 4 c -10 -3 4470 4047 l -4 -7 c
0 -10 c 4 -6 c 10 -3 c 13 0 c 10 3 c 3 6 c 0 10 c
-3 7 c -10 3 c -13 0 c -7 -3 c -3 -7 c 0 -10 c 3 -6 c 7 -3 c 6 3 4483 4018 l 4
6 c 0 10 c -4 7 c -6 3 c -10 -4 4470 4018 l -4 -3 c
-3 -7 c 0 -13 c 3 -6 c 4 -4 c 10 -3 c 13 0 c 10 3 c 3 4 c 3 6 c 0 13 c -3 7 c
-3 3 c -10 4 c -7 -4 4470 4018 l -3 -3 c -4 -7 c
0 -13 c 4 -6 c 3 -4 c 7 -3 c 6 3 4483 3978 l 4 4 c 3 6 c 0 13 c -3 7 c -4 3 c
-6 4 c
7 3 4666 4034 l 10 10 c 0 -69 c 0 -66 4680 4044 l 30 0 4666 3978 l -3 -4 4729
3985 l 3 -3 c 3 3 c -3 4 c 3 -3 4759 4034 l -3 -4 c
-3 4 c 0 3 c 3 7 c 3 3 c 10 3 c 13 0 c 10 -3 c 3 -3 c 4 -7 c 0 -7 c -4 -6 c -9
-7 c -17 -6 c -7 -4 c -6 -6 c -3 -10 c 0 -10 c
7 -3 4785 4047 l 3 -3 c 3 -7 c 0 -7 c -3 -6 c -10 -7 c -13 -6 c 3 3 4756 3985 l
6 0 c 17 -7 c 10 0 c 6 4 c 4 3 c 17 -10 4765 3988 l
13 0 c 3 3 c 4 7 c 0 6 c
6 3 4970 4034 l 10 10 c 0 -69 c 0 -66 4983 4044 l 29 0 4970 3978 l -3 -4 5032
3985 l 3 -3 c 4 3 c -4 4 c -3 -3 5098 4037 l 3 -3 c
4 3 c 0 3 c -4 7 c -6 3 c -10 0 c -10 -3 c -7 -7 c -3 -6 c -3 -13 c 0 -20 c 3
-10 c 7 -7 c 9 -3 c 7 0 c 10 3 c 7 7 c 3 10 c 0 3 c
-3 10 c -7 7 c -10 3 c -3 0 c -10 -3 c -7 -7 c -3 -10 c -7 -3 5082 4047 l -6 -7
c -4 -6 c -3 -13 c 0 -20 c 3 -10 c 7 -7 c 6 -3 c
7 3 5085 3978 l 6 7 c 4 10 c 0 3 c -4 10 c -6 7 c -7 3 c
3 -3 5266 4034 l -3 -4 c -3 4 c 0 3 c 3 7 c 3 3 c 10 3 c 13 0 c 10 -3 c 4 -3 c
3 -7 c 0 -7 c -3 -6 c -10 -7 c -17 -6 c -6 -4 c
-7 -6 c -3 -10 c 0 -10 c 7 -3 5292 4047 l 3 -3 c 4 -7 c 0 -7 c -4 -6 c -10 -7 c
-13 -6 c 3 3 5263 3985 l 7 0 c 16 -7 c 10 0 c 7 4 c
3 3 c 16 -10 5273 3988 l 13 0 c 4 3 c 3 7 c 0 6 c -3 -4 5335 3985 l 3 -3 c 4 3
c -4 4 c -10 -3 5382 4047 l -7 -10 c -3 -16 c 0 -10 c
3 -17 c 7 -10 c 10 -3 c 6 0 c 10 3 c 7 10 c 3 17 c 0 10 c -3 16 c -7 10 c -10 3
c -6 0 c -7 -3 c -3 -3 c -4 -7 c -3 -16 c 0 -10 c
3 -17 c 4 -6 c 3 -4 c 7 -3 c 7 3 5388 3978 l 3 4 c 3 6 c 4 17 c 0 10 c -4 16 c
-3 7 c -3 3 c -7 3 c
4 -3 5569 4034 l -4 -4 c -3 4 c 0 3 c 3 7 c 4 3 c 9 3 c 14 0 c 10 -3 c 3 -3 c 3
-7 c 0 -7 c -3 -6 c -10 -7 c -17 -6 c -6 -4 c
-7 -6 c -3 -10 c 0 -10 c 6 -3 5596 4047 l 4 -3 c 3 -7 c 0 -7 c -3 -6 c -10 -7 c
-14 -6 c 3 3 5566 3985 l 7 0 c 16 -7 c 10 0 c 7 4 c
3 3 c 16 -10 5576 3988 l 14 0 c 3 3 c 3 7 c 0 6 c -4 -4 5639 3985 l 4 -3 c 3 3
c -3 4 c 0 -63 5695 4041 l 0 -69 5698 4047 l
-36 -49 5698 4047 l 52 0 c 23 0 5685 3978 l
15 0 3517 4104 l
-15 0 5638 4104 l
15 0 3517 4177 l
-15 0 5638 4177 l
15 0 3517 4250 l
-15 0 5638 4250 l
15 0 3517 4323 l
-15 0 5638 4323 l
15 0 3517 4396 l
-15 0 5638 4396 l
15 0 3517 4469 l
-15 0 5638 4469 l
15 0 3517 4542 l
-15 0 5638 4542 l
15 0 3517 4615 l
-15 0 5638 4615 l
15 0 3517 4688 l
-15 0 5638 4688 l
15 0 3517 4761 l
-15 0 5638 4761 l
15 0 3517 4834 l
-15 0 5638 4834 l
15 0 3517 4907 l
-15 0 5638 4907 l
15 0 3517 4980 l
-15 0 5638 4980 l
15 0 3517 5053 l
-15 0 5638 5053 l
15 0 3517 5126 l
-15 0 5638 5126 l
15 0 3517 5200 l
-15 0 5638 5200 l
15 0 3517 5272 l
-15 0 5638 5272 l
15 0 3517 5345 l
-15 0 5638 5345 l
15 0 3517 5418 l
-15 0 5638 5418 l
15 0 3517 5491 l
-15 0 5638 5491 l
15 0 3517 5564 l
-15 0 5638 5564 l
31 0 3517 4104 l
-31 0 5638 4104 l
31 0 3517 4396 l
-31 0 5638 4396 l
31 0 3517 4688 l
-31 0 5638 4688 l
31 0 3517 4980 l
-31 0 5638 4980 l
31 0 3517 5272 l
-31 0 5638 5272 l
31 0 3517 5564 l
-31 0 5638 5564 l
7 4 3348 4122 l 10 10 c 0 -70 c 0 -66 3361 4132 l 30 0 3348 4066 l -7 -33 3411
4136 l 7 6 c 10 3 c 10 0 c 9 -3 c 7 -6 c 3 -10 c
0 -7 c -3 -10 c -7 -6 c -9 -4 c -10 0 c -10 4 c -4 3 c -3 6 c 0 4 c 3 3 c 4 -3
c -4 -4 c 6 -3 3431 4112 l 7 -6 c 3 -10 c 0 -7 c
-3 -10 c -7 -6 c -6 -4 c 33 0 3411 4136 l 16 0 3411 4132 l 17 4 c
7 3 3348 4415 l 10 10 c 0 -69 c 0 -66 3361 4425 l 30 0 3348 4359 l 4 -3 3407
4415 l -4 -4 c -3 4 c 0 3 c 3 6 c 4 4 c 10 3 c 13 0 c
10 -3 c 3 -7 c 0 -10 c -3 -6 c -10 -4 c -10 0 c 6 -3 3434 4428 l 4 -7 c 0 -10 c
-4 -6 c -6 -4 c 6 -3 c 7 -7 c 3 -6 c 0 -10 c -3 -7 c
-3 -3 c -10 -3 c -13 0 c -10 3 c -4 3 c -3 7 c 0 3 c 3 4 c 4 -4 c -4 -3 c 3 -10
3444 4392 l 0 -10 c -3 -7 c -4 -3 c -6 -3 c
7 3 3348 4707 l 10 10 c 0 -70 c 0 -66 3361 4716 l 30 0 3348 4650 l 7 3 3414
4707 l 10 10 c 0 -70 c 0 -66 3427 4716 l
30 0 3414 4650 l
-3 -10 3447 4989 l -7 -6 c -9 -4 c -4 0 c -10 4 c -6 6 c -4 10 c 0 3 c 4 10 c 6
7 c 10 3 c 7 0 c 10 -3 c 6 -7 c 4 -10 c 0 -19 c
-4 -14 c -3 -6 c -7 -7 c -9 -3 c -10 0 c -7 3 c -3 7 c 0 3 c 3 3 c 3 -3 c -3 -3
c -6 4 3424 4969 l -7 6 c -3 10 c 0 3 c 3 10 c 7 7 c
6 3 c 6 -3 3431 5012 l 7 -7 c 3 -10 c 0 -19 c -3 -14 c -3 -6 c -7 -7 c -6 -3 c
0 -20 3404 5304 l 4 6 3404 5291 l 6 7 c 7 0 c 16 -10 c 7 0 c 3 3 c 4 7 c 6 4
3408 5297 l 7 0 c 16 -7 c 0 -10 3451 5304 l -4 -10 c
-13 -16 c -3 -7 c -3 -10 c 0 -16 c -16 -16 3447 5284 l -3 -7 c -4 -10 c 0 -16 c
-7 -33 3411 5596 l 7 7 c 10 3 c 10 0 c 10 -3 c 6 -7 c 4 -10 c 0 -6 c -4 -10 c
-6 -7 c -10 -3 c -10 0 c -10 3 c -3 4 c -4 6 c 0 4 c
4 3 c 3 -3 c -3 -4 c 6 -3 3431 5573 l 7 -7 c 3 -10 c 0 -6 c -3 -10 c -7 -7 c -6
-3 c 33 0 3411 5596 l 17 0 3411 5593 l 16 3 c
0 -69 4523 3899 l 0 -69 4527 3899 l 23 0 4513 3899 l 23 0 4513 3830 l 60 0 4556
3860 l 0 -69 4645 3899 l 0 -69 4649 3899 l
-43 -42 4692 3899 l 27 -40 4665 3870 l 26 -40 4662 3870 l 24 0 4635 3899 l 20 0
4678 3899 l 24 0 4635 3830 l 20 0 4678 3830 l
69 0 3185 4815 l 69 0 3185 4818 l 43 -43 3185 4861 l 39 26 3215 4835 l 39 27
3215 4831 l 0 23 3185 4805 l 0 20 3185 4848 l
0 23 3254 4805 l 0 20 3254 4848 l
4904 4880 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 0 LP
-1 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
4245 4788 BP 0 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2 LP 0 0
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
4404 4885 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0
-1 LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP
1 2 LP 0 1 LP 0 0 EP
4556 4663 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4571 4352 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 0 2 LP
0 0 LP 0 1 EP
4768 4543 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4723 4255 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4548 4232 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4033 4903 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4806 4439 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4685 4279 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4291 4820 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4162 4848 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP 0 1 LP
0 1 LP 0 1 EP
5033 4567 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4685 4395 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4700 4203 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4829 4328 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
4768 4372 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4465 4688 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4912 4600 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4715 4369 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP 0 1 LP
0 1 LP 0 1 EP
4639 4212 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
4449 4350 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -2 0 LP
0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4927 4180 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4305 4753 BP 0 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4510 4342 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP 0 0 LP -1 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP 1 2 LP
0 0 LP 0 1 EP
4609 4384 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4737 4229 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 2 LP
0 1 LP 0 1 EP
5003 4194 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP
0 2 LP 0 1 LP 0 0 EP
4737 5500 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
4215 4638 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
4548 4522 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4420 4922 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4344 4772 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4230 4683 BP -1 1 LP 0 1 LP 0 0 LP 0 2 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP
0 2 LP 0 1 LP 0 0 EP
4321 4616 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4760 4392 BP -1 0 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0
LP 2 0 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
4867 4344 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4685 4309 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4768 4242 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4510 4616 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP 1 2 LP
0 1 LP 0 0 EP
4677 4433 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
4443 4625 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4760 4333 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0
LP 2 0 LP 1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP
0 2 LP 0 0 LP 0 1 EP
4692 4411 BP 0 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2 LP 0 0
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
4593 4906 BP 0 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2 LP 0 0
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
4692 4324 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
4730 4253 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4359 4662 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4874 4400 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4806 4368 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4874 4264 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4616 4199 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 2 LP
0 0 LP 0 1 EP
4631 4304 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0
-1 LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4677 4213 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP
0 2 LP 0 1 LP 0 1 EP
4737 4257 BP 0 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -2 LP 0 0
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
4443 4665 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4215 4539 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
4299 4495 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4896 4548 BP 0 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4639 4317 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP
0 2 LP 0 0 LP 0 1 EP
4586 4238 BP 0 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4631 4277 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
1 0 LP 1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
4700 4222 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4813 4222 BP 0 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4821 4184 BP -1 0 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP -1 0
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
4844 4368 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4465 4180 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4548 4470 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0
-1 LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4647 4323 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4753 4311 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4631 4261 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
1 0 LP 1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
4798 5507 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 0 2 LP
0 1 LP 0 1 EP
4472 4517 BP -1 1 LP 0 1 LP 0 0 LP 0 2 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 0 2 LP
0 1 LP 0 0 EP
4723 4334 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4760 4251 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0
LP 2 0 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
4412 4191 BP -1 1 LP 0 1 LP 0 0 LP 0 2 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP
0 2 LP 0 1 LP 0 0 EP
4685 4428 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 1 LP 0 0 EP
4980 4419 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 0 2 LP
0 0 LP 0 1 EP
4715 4374 BP -1 1 LP 0 1 LP 0 0 LP 0 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 0 2 LP
0 0 LP 0 1 EP
4708 4231 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4700 4235 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4760 4248 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0
LP 2 0 LP 1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
4548 4213 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
1 0 LP 1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
4268 4538 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0
LP 2 0 LP 1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
4844 4274 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4783 4253 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4647 4293 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4859 4202 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0
LP 2 0 LP 1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP
0 2 LP 0 0 LP 0 1 EP
4147 4659 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP
0 2 LP 0 0 LP 0 1 EP
4192 4409 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 0 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 1 LP 0 0 EP
4775 4302 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -2 0 LP
0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4730 4282 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4503 4220 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4443 4180 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4889 4203 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0
LP 0 1 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4950 4459 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4844 4365 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4366 4484 BP 0 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -2 0 LP
0 0 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4518 4360 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4927 4365 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4745 4352 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4798 4185 BP -1 1 LP 0 1 LP 0 0 LP 0 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0
LP 1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 0 2 LP
0 1 LP 0 0 EP
4715 4299 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP 0 1 LP
0 1 LP 0 1 EP
4753 4193 BP -1 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4836 4219 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
4427 4478 BP 0 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2 LP 0 0
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
4579 4396 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 0 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4685 4241 BP -1 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4548 4218 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4745 4185 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 0 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4238 4643 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4139 4443 BP 0 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4344 4457 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP 0 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4904 4417 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
5011 4365 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4980 4323 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 0 2 LP
0 0 LP 0 1 EP
4737 4289 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
4919 4204 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP 0 0 LP -1 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP 1 2 LP
0 1 LP 0 0 EP
4927 4277 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
4844 4207 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4359 4471 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4533 5224 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 0 2 LP
0 0 LP 0 1 EP
4548 4504 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4359 4390 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4533 4352 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 0 2 LP
0 0 LP 0 1 EP
4775 4181 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -2 0 LP
0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
1 0 LP 1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
4783 4273 BP -1 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4692 4184 BP 0 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2 LP 0 0
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
4783 4215 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4427 4538 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
4359 4388 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4821 4344 BP -1 0 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP -1 0
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
5048 4324 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP -1 0
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
4859 4283 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0
LP 2 0 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
4806 4245 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
4927 4272 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 1 LP 0 0 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
5033 4234 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4768 4229 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
4700 4193 BP -1 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4518 4896 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4775 4242 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -2 0 LP
0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4366 4485 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -2 0 LP
0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4245 4532 BP 0 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2 LP 0 0
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
4420 4443 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4420 4425 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4397 4350 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4351 4372 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0
LP 2 0 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
4593 4352 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP 1 2 LP
0 0 LP 0 1 EP
4124 4504 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 0 2 LP
0 1 LP 0 0 EP
4723 4253 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4669 4213 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
4336 4469 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4397 4491 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0
LP 0 1 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4571 4433 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP 0 1 LP
0 1 LP 0 1 EP
4579 4336 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4753 4307 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP 0 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4874 4309 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4859 4207 BP -1 1 LP 0 1 LP 0 0 LP 0 2 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP
2 0 LP 1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP
0 2 LP 0 1 LP 0 0 EP
4791 4178 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4904 4377 BP -1 1 LP 0 1 LP 0 0 LP 0 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP
0 2 LP 0 1 LP 0 0 EP
4829 4282 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4139 4494 BP 0 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4374 4473 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 0 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4192 4470 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 1 LP 0 0 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4510 4520 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP 1 2 LP
0 1 LP 0 0 EP
4321 4417 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4389 4368 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 0 2 LP
0 0 LP 0 1 EP
4291 4366 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4503 4331 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4677 4317 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP
0 2 LP 0 0 LP 0 1 EP
4737 4222 BP 0 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2 LP 0 0
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
5086 4257 BP -1 0 LP 0 1 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
4556 4181 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
4427 4371 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 2 LP
0 0 LP 0 1 EP
4261 4478 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4222 4485 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 -1 LP 0
-1 LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4412 4507 BP -1 0 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 0 LP
-1 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
4435 4419 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4443 4388 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4291 4312 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
4344 4248 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4564 4312 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
4730 4266 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4518 4266 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4443 4304 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4715 4298 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 2 LP
0 0 LP 0 1 EP
4700 4254 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
5139 4260 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4813 4213 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
1 0 LP 1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
4791 4228 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4737 4199 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 1 2 LP
0 0 LP 0 1 EP
4117 4468 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4336 4485 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4556 4511 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 0 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4374 4487 BP -1 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4397 4377 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 0 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 1 LP 0 0 EP
4238 4396 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4328 4305 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
4541 4305 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4548 4295 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4912 4320 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4829 4273 BP -1 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4867 4241 BP -1 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4685 4355 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4806 4234 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4867 4244 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4745 5270 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4435 4492 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 0 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 1 LP 0 0 EP
4299 4369 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4328 4315 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
4147 4295 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
4215 4277 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
4276 4241 BP -1 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4374 4272 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 1 LP 0 0 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4443 4239 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4692 4248 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
4806 4239 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4798 4273 BP -1 0 LP 0 1 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -2 LP 0 0
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
0 1 LP 0 1 EP
4593 4273 BP 0 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -2 LP 0 0
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
4988 4263 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4806 4197 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
4965 4181 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
4715 4196 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
0 1 LP 0 1 EP
4753 4184 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4230 4487 BP -1 0 LP 0 1 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
4631 5142 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4200 4443 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4040 4475 BP 0 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -2 0 LP
0 0 LP -1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4261 4406 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP 0 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4359 4427 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4420 4388 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4526 4356 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4420 4295 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
3988 4269 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4609 4257 BP -1 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4965 4333 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4844 4277 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
4957 4237 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -2 0 LP
0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4829 4203 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4579 5090 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
5063 4295 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
0 1 LP 0 1 EP
4344 4471 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4336 4443 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4336 4350 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4253 4238 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4449 4305 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -2 0 LP
0 0 LP -1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4457 4285 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4723 4276 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4624 4213 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
4806 4250 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4874 4245 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
4829 4266 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4942 4260 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0
LP 2 0 LP 1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
4669 4260 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4927 4199 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4510 4571 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP 1 2 LP
0 1 LP 0 0 EP
4389 4400 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 0 2 LP
0 0 LP 0 1 EP
4457 4282 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4927 4331 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4912 4238 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4692 4828 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP 1 2 LP
0 0 LP 0 1 EP
4253 4450 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 0 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4086 4438 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP
0 2 LP 0 0 LP 0 1 EP
4328 4433 BP 0 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2 LP 0 0
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
4571 4387 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 0 2 LP
0 0 LP 0 1 EP
4245 4327 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
4268 4293 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP
2 0 LP 1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP
0 2 LP 0 1 LP 0 0 EP
4359 4241 BP -1 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4510 4267 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
4806 4266 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4541 4216 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
5003 4255 BP -1 1 LP 0 1 LP 0 0 LP 0 2 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP
0 2 LP 0 1 LP 0 0 EP
4616 4250 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 0 2 LP
0 0 LP 0 1 EP
4896 4223 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 -1 LP 0
-1 LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4881 4232 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP 0 1 LP
0 1 LP 0 1 EP
5025 4187 BP -1 0 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2 LP 0 0
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
0 1 LP 0 1 EP
4397 4257 BP -1 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4276 4212 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4344 4244 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4397 4285 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4427 4242 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 2 LP
0 1 LP 0 0 EP
4472 4212 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
0 1 LP 0 1 EP
4624 4200 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4420 4196 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4654 4235 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
4374 4199 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4889 4239 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4730 4226 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
5018 4196 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
5018 4219 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4230 4539 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP
0 2 LP 0 1 LP 0 1 EP
4389 4441 BP -1 1 LP 0 1 LP 0 0 LP 0 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 0 2 LP
0 0 LP 0 1 EP
4412 4254 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 0 LP
-1 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
5040 4184 BP 0 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4169 4361 BP -1 1 LP 0 1 LP 0 0 LP 0 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP
0 2 LP 0 1 LP 0 0 EP
4276 4339 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4374 4312 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
4321 4218 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4359 4260 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4344 4260 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4533 4184 BP -1 0 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2 LP 0 0
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP 0 1 LP
0 1 LP 0 1 EP
4305 4181 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
1 0 LP 1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
4541 4185 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 0 LP -1 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4723 4200 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4745 4207 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4631 4288 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0
-1 LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4829 4237 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4313 4439 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP -1 0
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
4155 4362 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4397 4384 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4480 4362 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4359 4333 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4215 4305 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4184 4269 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP 1 2 LP
0 0 LP 0 1 EP
4404 4279 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4184 4206 BP 0 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2 LP 0 0
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
4472 4229 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 0 2 LP
0 1 LP 0 1 EP
4222 4231 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4117 4238 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4480 4202 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4745 4190 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4973 4193 BP -1 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4867 4191 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4631 4670 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4753 4546 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP 0 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4207 4392 BP -1 0 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2 LP 0 0
LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP 0 1 LP
0 1 LP 0 1 EP
4313 4202 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP
0 2 LP 0 0 LP 0 1 EP
4867 4295 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4973 4232 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4821 4218 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP
0 2 LP 0 0 LP 0 1 EP
5048 4194 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP
0 2 LP 0 1 LP 0 0 EP
4973 4247 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4745 5154 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4541 5021 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4283 4376 BP 0 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -2 0 LP
0 0 LP -1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4192 4404 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4389 4379 BP -1 0 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2 LP 0 0
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP 0 1 LP
0 1 LP 0 1 EP
4366 4342 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -2 0 LP
0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4420 4282 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4556 4181 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
4685 4206 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4639 4190 BP -1 0 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
4912 4183 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
5025 4203 BP -1 0 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2 LP 0 0
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
0 1 LP 0 1 EP
4745 5138 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4510 5062 BP 0 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -2 LP 0 0
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
4624 4721 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
4685 4673 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
4313 4307 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP
0 2 LP 0 0 LP 0 1 EP
4215 4220 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 0 LP -1 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4692 4255 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP 1 2 LP
0 1 LP 0 0 EP
4745 4222 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4155 4362 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4510 4388 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
4420 4350 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4336 4344 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4548 4339 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0
-1 LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4457 4298 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4291 4226 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4737 4641 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
4359 4279 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4503 4178 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
5139 4209 BP 0 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4533 4667 BP -1 1 LP 0 1 LP 0 0 LP 0 2 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 0 2 LP
0 1 LP 0 0 EP
3995 4302 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4344 4382 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4526 4291 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4344 4241 BP -1 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4215 4228 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4601 4247 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4215 4193 BP -1 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4268 4184 BP -1 0 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0
LP 2 0 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
4276 4204 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4518 4210 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4775 4190 BP 0 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -2 0 LP
0 0 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4025 4334 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP 0 1 LP
0 1 LP 0 1 EP
4328 4315 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
4328 4266 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 2 LP
0 0 LP 0 1 EP
4382 4286 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4389 4247 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 2 LP
0 0 LP 0 1 EP
4261 4237 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4276 4206 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4503 4191 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4420 4190 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4480 4212 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4806 4218 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4669 4993 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4631 4974 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0
-1 LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4139 4324 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4321 4344 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4299 4363 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4449 4299 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -2 0 LP
0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4184 4248 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
4305 4308 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4427 4261 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 2 LP
0 1 LP 0 1 EP
4215 4200 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4328 4202 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 2 LP
0 0 LP 0 1 EP
4299 4207 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4344 4193 BP -1 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4404 4207 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 -1 LP 0
-1 LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4791 4191 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4435 4302 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4238 4266 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4503 4986 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4723 4999 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
4654 4958 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 2 LP
0 1 LP 0 0 EP
4283 4374 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -2 0 LP
0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4155 4326 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4487 4269 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0
-1 LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4313 4312 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP
0 2 LP 0 1 LP 0 1 EP
4541 4327 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4427 4292 BP 0 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -2 LP 0 0
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
4533 4247 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 2 LP
0 0 LP 0 1 EP
4359 4206 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4253 4197 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
4299 4191 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4321 4237 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4397 4187 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0
LP 0 1 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4397 4197 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
4169 4304 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP
0 2 LP 0 0 LP 0 1 EP
4261 4213 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
4397 4257 BP -1 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4601 4180 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4662 4210 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4601 4961 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4222 4267 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4040 4277 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -2 0 LP
0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
1 0 LP 1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
4200 4247 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4397 4320 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4283 4194 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -2 0 LP
0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4313 4193 BP -1 0 LP 0 1 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
4472 4197 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 0 2 LP
0 1 LP 0 1 EP
4495 4809 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP
0 2 LP 0 0 LP 0 1 EP
4382 4251 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4753 4183 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4631 4191 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 -1 LP 0
-1 LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4775 4947 BP 0 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -2 0 LP
0 0 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4852 4679 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
5048 4723 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP
0 2 LP 0 0 LP 0 1 EP
4222 4304 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0
-1 LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4412 4307 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP
0 2 LP 0 0 LP 0 1 EP
4261 4277 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
4169 4276 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
4177 4247 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4132 4283 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4276 4267 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4443 4222 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4443 4194 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4404 4202 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4169 4218 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP
0 2 LP 0 0 LP 0 1 EP
4526 4517 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4192 4228 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4230 4270 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP -1 0
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
4487 4216 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4859 4979 BP -1 0 LP 0 1 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0
LP 2 0 LP 1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
4192 4293 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4261 4251 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4449 4245 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -2 0 LP
0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
1 0 LP 1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
4359 4260 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4382 4223 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4404 4286 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4449 4263 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -2 0 LP
0 0 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4245 4231 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 1 2 LP
0 0 LP 0 1 EP
4472 4204 BP -1 1 LP 0 1 LP 0 0 LP 0 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 0 2 LP
0 1 LP 0 0 EP
4291 4180 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4184 4197 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP 1 2 LP
0 1 LP 0 1 EP
4745 4745 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4283 4360 BP 0 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -2 0 LP
0 0 LP -1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4495 4219 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
4230 4194 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP
0 2 LP 0 1 LP 0 0 EP
4874 4666 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4336 4257 BP -1 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4443 4557 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4245 4377 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 2 LP
0 1 LP 0 0 EP
4192 4274 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4155 4226 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4101 4280 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
4685 4904 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4086 4210 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP
0 2 LP 0 1 LP 0 0 EP
3919 4183 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 1 2 LP
0 0 LP 0 1 EP
4389 4229 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 0 2 LP
0 1 LP 0 1 EP
4435 4344 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4291 4231 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4435 4220 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 0 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4443 4193 BP -1 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4480 4957 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0
LP 0 1 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4708 4866 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4692 4941 BP 0 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2 LP 0 0
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
4745 4565 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 0 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
5040 4646 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0
-1 LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4313 4282 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP
0 2 LP 0 0 LP 0 1 EP
4063 4231 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 2 LP
0 0 LP 0 1 EP
4336 4444 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 0 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 1 LP 0 0 EP
4238 4248 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4003 4232 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
4291 4250 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4412 4226 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP
0 2 LP 0 1 LP 0 0 EP
4708 4594 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
5003 4608 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP
0 2 LP 0 0 LP 0 1 EP
4071 4199 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4351 4260 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0
LP 2 0 LP 1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
4465 4228 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4412 4430 BP -1 0 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 0 LP
-1 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
4435 4469 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4404 4361 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0
-1 LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP
1 2 LP 0 1 LP 0 0 EP
4374 4352 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4336 4219 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4745 4909 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4147 4223 BP -1 1 LP 0 1 LP 0 0 LP 0 2 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP
0 2 LP 0 1 LP 0 0 EP
4177 4180 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4487 4199 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4601 4419 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4344 4416 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4291 4190 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4382 4191 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4647 4866 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4639 4872 BP -1 1 LP 0 1 LP 0 0 LP 0 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP
0 2 LP 0 1 LP 0 0 EP
4616 4879 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 0 2 LP
0 0 LP 0 1 EP
4253 4193 BP -1 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4117 4215 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4973 5103 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4624 4831 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 1 LP 0 0 LP -1 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4495 4459 BP -1 0 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 0 LP
-1 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
4647 4844 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4230 4190 BP -1 0 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
4094 4188 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4268 4178 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP
2 0 LP 1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP
0 2 LP 0 1 LP 0 0 EP
4238 4220 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4457 4326 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP 0 0 LP -1 1 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 1 LP 0 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4344 4178 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4692 4501 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP 1 2 LP
0 1 LP 0 0 EP
4791 4540 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 1 LP 0 0 EP
5018 5104 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4503 4793 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4495 4487 BP -1 0 LP 0 1 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
5094 5111 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4579 4376 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0
LP 0 1 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4609 4799 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4571 4454 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 0 2 LP
0 0 LP 0 1 EP
4753 4471 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4487 4267 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4427 4786 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 2 LP
0 1 LP 0 0 EP
4768 4793 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4382 4223 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4457 4753 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4775 4479 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -2 0 LP
0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4654 4772 BP 0 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP 0 0 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2 LP 0 0
LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP 1 1 LP
0 1 LP 0 1 EP
4685 4769 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4737 4611 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 2 LP
0 0 LP 0 1 EP
4654 4412 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0
LP 1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 2 LP
0 1 LP 0 0 EP
4268 4237 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0
LP 2 0 LP 1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP
0 2 LP 0 0 LP 0 1 EP
4435 4720 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4980 4533 BP -1 1 LP 0 1 LP 0 0 LP 0 2 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 0 2 LP
0 1 LP 0 0 EP
4487 4209 BP 0 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4457 4433 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4654 4640 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 1 2 LP
0 0 LP 0 1 EP
4253 4274 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4564 4312 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
4571 4202 BP -1 1 LP 0 0 LP 0 1 LP 0 2 LP 0 0 LP -1 1 LP -1 1 LP -1 0 LP 0 1 LP
-1 0 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 0 2 LP
0 0 LP 0 1 EP
4692 4255 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP 1 2 LP
0 1 LP 0 0 EP
4609 4651 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4647 4465 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4344 4361 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP 0 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP
1 2 LP 0 1 LP 0 0 EP
4624 4245 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
4435 4688 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4495 4393 BP -1 1 LP 0 1 LP 0 0 LP 0 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP
0 2 LP 0 1 LP 0 0 EP
4344 4229 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
4526 4651 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4487 4361 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0
-1 LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP
1 2 LP 0 1 LP 0 0 EP
4510 4291 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP 0 0 LP -1 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP 1 2 LP
0 0 LP 0 1 EP
4443 4180 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4601 4311 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP 0 1 LP -1 1 LP -1 0 LP -1 1
LP 0 0 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4768 4694 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 -1 LP 1 0 LP 1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4586 4675 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4503 4232 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4526 4215 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4503 4219 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4639 4641 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
4677 4374 BP -1 1 LP 0 1 LP 0 0 LP 0 2 LP 0 1 LP -1 0 LP -1 1 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 0 0 LP 1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 1 1 LP 0 1 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP
0 2 LP 0 0 LP 0 1 EP
4662 4305 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4609 4292 BP -1 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4495 4200 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
4995 4758 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4700 4439 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4443 4245 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 1 EP
4647 4519 BP -1 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP 0 1 LP -1 0 LP -1 1
LP -1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 0 -1 LP
1 -1 LP 1 -1 LP 1 0 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4586 4350 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4564 4340 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4988 4852 BP -1 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0
LP 0 1 LP -2 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 1 0 LP
0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 0 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4601 4520 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP 0 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
0 0 LP 1 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0 LP
2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 0 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4631 4225 BP 0 0 LP 0 1 LP 0 1 LP -1 2 LP 0 0 LP -1 1 LP -1 1 LP 0 0 LP -1 1 LP
-1 0 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 0 LP 1 -1 LP
1 -1 LP 1 -1 LP 0 0 LP 1 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 0 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4821 4657 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP -1 1
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 0 LP 1 1 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
4775 4387 BP 0 1 LP 0 0 LP 0 1 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -2 0 LP
0 0 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 -1 LP 1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4586 4226 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP 0 0 LP -1 1 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP
1 0 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0 LP
1 0 LP 1 0 LP 1 1 LP 0 0 LP 1 1 LP 1 1 LP 0 0 LP
1 2 LP 0 1 LP 0 0 EP
4692 4358 BP 0 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP -1 1 LP 0 0 LP -1 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 -1 LP 0
-1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 1 -1 LP 1 -1 LP
1 0 LP 0 -1 LP 1 -1 LP 1 0 LP 1 -1 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 1 LP 1 1 LP 0 0 LP 1 1 LP 1 0 LP 0 1 LP 1 2 LP
0 0 LP 0 1 EP
5040 4820 BP 0 0 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 1 LP 0 0 LP -1 0 LP
-1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP -1 0 LP 0 -1 LP -1 -1 LP -1 -1 LP -1 0 LP 0 -1 LP 0 -2
LP 0 0 LP 0 0 LP 0 -1 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 0 0 LP 1 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4730 4748 BP -1 1 LP 0 0 LP 0 1 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 0 LP 0 1 EP
4503 4372 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 1 LP -1 0 LP -1 0
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP 0 0 LP -1 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -1 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 1 0 LP 0 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 0 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
4526 4361 BP -1 1 LP 0 1 LP 0 0 LP -1 2 LP 0 1 LP -1 0 LP 0 1 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 -1 LP -1 0 LP -1 -1 LP 0 -1 LP 0 -1 LP 0 -1
LP 0 -1 LP 0 0 LP 0 -1 LP 0 -1 LP 0 -1 LP 0 -1 LP
1 -1 LP 1 0 LP 1 -1 LP 0 -1 LP 1 0 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 1 LP 1 1 LP 1 0 LP 0 1 LP 1 0 LP 0 1 LP
1 2 LP 0 1 LP 0 0 EP
4881 4724 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP 1 -1 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP 0 1 LP
0 1 LP 0 1 EP
4821 4337 BP -1 1 LP 0 1 LP 0 1 LP 0 1 LP 0 1 LP -1 1 LP -1 1 LP -1 0 LP -1 0
LP 0 1 LP -2 0 LP -1 0 LP 0 0 LP 0 0 LP -2 0 LP
-1 0 LP 0 -1 LP -1 0 LP -1 0 LP -1 -1 LP 0 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 -1 LP 1 0 LP 2 0 LP 0 0 LP 0 0 LP 1 0
LP 2 0 LP 0 1 LP 1 0 LP 1 0 LP 1 1 LP 1 1 LP 0 1 LP
0 1 LP 0 1 LP 0 1 EP
4737 4261 BP 0 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP -1 0 LP -1 0 LP 0 1 LP
-1 1 LP -2 0 LP 0 0 LP -1 0 LP 0 0 LP -2 0 LP 0 0 LP
-1 -1 LP -1 0 LP -1 -1 LP 0 0 LP -1 -1 LP -1 -1 LP -1 -1 LP 0 0 LP 0 -2 LP 0 -1
LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 1 -1 LP 1 0 LP
1 -1 LP 0 -1 LP 1 -1 LP 1 0 LP 1 0 LP 0 0 LP 2 0 LP 0 0 LP 1 0 LP 0 0 LP 2 0 LP
1 0 LP 0 1 LP 1 0 LP 1 1 LP 1 1 LP 0 0 LP 1 2 LP
0 1 LP 0 1 EP
4874 4625 BP -1 1 LP 0 1 LP 0 1 LP -1 1 LP 0 1 LP -1 1 LP 0 0 LP -1 0 LP -1 1
LP -1 1 LP -1 0 LP -1 0 LP -1 0 LP 0 0 LP -1 0 LP
-1 0 LP -1 -1 LP -1 0 LP 0 -1 LP -1 0 LP -1 -1 LP -1 -1 LP 0 -1 LP 0 0 LP 0 -2
LP 0 -1 LP 0 0 LP 0 0 LP 0 -2 LP 0 -1 LP 0 0 LP
1 -1 LP 1 -1 LP 1 -1 LP 0 -1 LP 1 0 LP 1 0 LP 1 0 LP 1 0 LP 0 0 LP 1 0 LP 1 0
LP 1 0 LP 1 0 LP 1 1 LP 1 0 LP 0 1 LP 1 1 LP 0 1 LP
1 1 LP 0 1 LP 0 1 EP
showpage

%%Trailer
%%DocumentFonts:
%%Pages: 2


%%
%%************************************************figure 4a
%%
%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 28 28 570 810
%! AGL PostScript driver file header - V 3.60
%%EndComments
/cm { 28.34646 mul } def
1.0 cm 1.0 cm translate
19.0 cm 0 cm translate
90 rotate
0.077960552 0.077960552 scale
[] 0 setdash
1 6 mul setlinewidth
/m { moveto } def
/l { lineto } def
2 setlinejoin
% BEGINNING OF PLOT
0 setgray
0 setgray
1 setgray
newpath
1 1 m
10000 1 l
10000 6909 l
1 6909 l
closepath fill
0 setgray
newpath
2395 5213 m
2307 5188 l
stroke
newpath
2307 5188 m
2270 5209 l
stroke
newpath
2483 5239 m
2395 5213 l
stroke
newpath
2395 5213 m
2395 5213 l
stroke
newpath
2395 5213 m
2357 5234 l
stroke
newpath
2357 5234 m
2270 5209 l
stroke
newpath
2270 5209 m
2232 5241 l
stroke
newpath
2571 5264 m
2483 5239 l
stroke
newpath
2483 5239 m
2483 5239 l
stroke
newpath
2483 5239 m
2445 5259 l
stroke
newpath
2445 5259 m
2357 5234 l
stroke
newpath
2357 5234 m
2320 5266 l
stroke
newpath
2320 5266 m
2232 5241 l
stroke
newpath
2232 5241 m
2195 5272 l
stroke
newpath
2658 5290 m
2571 5264 l
stroke
newpath
2571 5264 m
2571 5264 l
stroke
newpath
2571 5264 m
2533 5284 l
stroke
newpath
2533 5284 m
2445 5259 l
stroke
newpath
2445 5259 m
2408 5290 l
stroke
newpath
2408 5290 m
2320 5266 l
stroke
newpath
2320 5266 m
2283 5297 l
stroke
newpath
2283 5297 m
2195 5272 l
stroke
newpath
2195 5272 m
2157 5304 l
stroke
newpath
2746 5315 m
2658 5290 l
stroke
newpath
2658 5290 m
2658 5290 l
stroke
newpath
2658 5290 m
2621 5311 l
stroke
newpath
2621 5311 m
2533 5284 l
stroke
newpath
2533 5284 m
2496 5317 l
stroke
newpath
2496 5317 m
2408 5290 l
stroke
newpath
2408 5290 m
2371 5322 l
stroke
newpath
2371 5322 m
2283 5297 l
stroke
newpath
2283 5297 m
2245 5329 l
stroke
newpath
2245 5329 m
2157 5304 l
stroke
newpath
2157 5304 m
2120 5336 l
stroke
newpath
2834 5341 m
2746 5315 l
stroke
newpath
2746 5315 m
2746 5315 l
stroke
newpath
2746 5315 m
2709 5337 l
stroke
newpath
2709 5337 m
2621 5311 l
stroke
newpath
2621 5311 m
2584 5343 l
stroke
newpath
2584 5343 m
2496 5317 l
stroke
newpath
2496 5317 m
2458 5348 l
stroke
newpath
2458 5348 m
2371 5322 l
stroke
newpath
2371 5322 m
2333 5354 l
stroke
newpath
2333 5354 m
2245 5329 l
stroke
newpath
2245 5329 m
2208 5360 l
stroke
newpath
2208 5360 m
2120 5336 l
stroke
newpath
2120 5336 m
2083 5367 l
stroke
newpath
2922 5366 m
2834 5341 l
stroke
newpath
2834 5341 m
2834 5341 l
stroke
newpath
2834 5341 m
2797 5359 l
stroke
newpath
2797 5359 m
2709 5337 l
stroke
newpath
2709 5337 m
2672 5365 l
stroke
newpath
2672 5365 m
2584 5343 l
stroke
newpath
2584 5343 m
2546 5373 l
stroke
newpath
2546 5373 m
2458 5348 l
stroke
newpath
2458 5348 m
2421 5378 l
stroke
newpath
2421 5378 m
2333 5354 l
stroke
newpath
2333 5354 m
2296 5385 l
stroke
newpath
2296 5385 m
2208 5360 l
stroke
newpath
2208 5360 m
2170 5392 l
stroke
newpath
2170 5392 m
2083 5367 l
stroke
newpath
2083 5367 m
2045 5399 l
stroke
newpath
3010 5392 m
2922 5366 l
stroke
newpath
2922 5366 m
2922 5366 l
stroke
newpath
2922 5366 m
2885 5384 l
stroke
newpath
2885 5384 m
2797 5359 l
stroke
newpath
2797 5359 m
2759 5394 l
stroke
newpath
2759 5394 m
2672 5365 l
stroke
newpath
2672 5365 m
2634 5398 l
stroke
newpath
2634 5398 m
2546 5373 l
stroke
newpath
2546 5373 m
2509 5403 l
stroke
newpath
2509 5403 m
2421 5378 l
stroke
newpath
2421 5378 m
2384 5410 l
stroke
newpath
2384 5410 m
2296 5385 l
stroke
newpath
2296 5385 m
2258 5417 l
stroke
newpath
2258 5417 m
2170 5392 l
stroke
newpath
2170 5392 m
2133 5424 l
stroke
newpath
2133 5424 m
2045 5399 l
stroke
newpath
2045 5399 m
2008 5431 l
stroke
newpath
3098 5417 m
3010 5392 l
stroke
newpath
3010 5392 m
3010 5392 l
stroke
newpath
3010 5392 m
2973 5412 l
stroke
newpath
2973 5412 m
2885 5384 l
stroke
newpath
2885 5384 m
2847 5416 l
stroke
newpath
2847 5416 m
2759 5394 l
stroke
newpath
2759 5394 m
2722 5425 l
stroke
newpath
2722 5425 m
2634 5398 l
stroke
newpath
2634 5398 m
2597 5429 l
stroke
newpath
2597 5429 m
2509 5403 l
stroke
newpath
2509 5403 m
2471 5438 l
stroke
newpath
2471 5438 m
2384 5410 l
stroke
newpath
2384 5410 m
2346 5442 l
stroke
newpath
2346 5442 m
2258 5417 l
stroke
newpath
2258 5417 m
2221 5449 l
stroke
newpath
2221 5449 m
2133 5424 l
stroke
newpath
2133 5424 m
2096 5455 l
stroke
newpath
2096 5455 m
2008 5431 l
stroke
newpath
2008 5431 m
1970 5462 l
stroke
newpath
3186 5443 m
3098 5417 l
stroke
newpath
3098 5417 m
3098 5417 l
stroke
newpath
3098 5417 m
3060 5438 l
stroke
newpath
3060 5438 m
2973 5412 l
stroke
newpath
2973 5412 m
2935 5448 l
stroke
newpath
2935 5448 m
2847 5416 l
stroke
newpath
2847 5416 m
2810 5450 l
stroke
newpath
2810 5450 m
2722 5425 l
stroke
newpath
2722 5425 m
2685 5456 l
stroke
newpath
2685 5456 m
2597 5429 l
stroke
newpath
2597 5429 m
2559 5461 l
stroke
newpath
2559 5461 m
2471 5438 l
stroke
newpath
2471 5438 m
2434 5467 l
stroke
newpath
2434 5467 m
2346 5442 l
stroke
newpath
2346 5442 m
2309 5473 l
stroke
newpath
2309 5473 m
2221 5449 l
stroke
newpath
2221 5449 m
2184 5480 l
stroke
newpath
2184 5480 m
2096 5455 l
stroke
newpath
2096 5455 m
2058 5487 l
stroke
newpath
2058 5487 m
1970 5462 l
stroke
newpath
1970 5462 m
1933 5494 l
stroke
newpath
3274 5468 m
3186 5443 l
stroke
newpath
3186 5443 m
3186 5443 l
stroke
newpath
3186 5443 m
3148 5461 l
stroke
newpath
3148 5461 m
3060 5438 l
stroke
newpath
3060 5438 m
3023 5472 l
stroke
newpath
3023 5472 m
2935 5448 l
stroke
newpath
2935 5448 m
2898 5486 l
stroke
newpath
2898 5486 m
2810 5450 l
stroke
newpath
2810 5450 m
2773 5483 l
stroke
newpath
2773 5483 m
2685 5456 l
stroke
newpath
2685 5456 m
2647 5487 l
stroke
newpath
2647 5487 m
2559 5461 l
stroke
newpath
2559 5461 m
2522 5497 l
stroke
newpath
2522 5497 m
2434 5467 l
stroke
newpath
2434 5467 m
2397 5498 l
stroke
newpath
2397 5498 m
2309 5473 l
stroke
newpath
2309 5473 m
2271 5505 l
stroke
newpath
2271 5505 m
2184 5480 l
stroke
newpath
2184 5480 m
2146 5512 l
stroke
newpath
2146 5512 m
2058 5487 l
stroke
newpath
2058 5487 m
2021 5520 l
stroke
newpath
2021 5520 m
1933 5494 l
stroke
newpath
1933 5494 m
1896 5526 l
stroke
newpath
3362 5494 m
3274 5468 l
stroke
newpath
3274 5468 m
3274 5468 l
stroke
newpath
3274 5468 m
3236 5486 l
stroke
newpath
3236 5486 m
3148 5461 l
stroke
newpath
3148 5461 m
3111 5496 l
stroke
newpath
3111 5496 m
3023 5472 l
stroke
newpath
3023 5472 m
2986 5514 l
stroke
newpath
2986 5514 m
2898 5486 l
stroke
newpath
2898 5486 m
2860 5518 l
stroke
newpath
2860 5518 m
2773 5483 l
stroke
newpath
2773 5483 m
2735 5522 l
stroke
newpath
2735 5522 m
2647 5487 l
stroke
newpath
2647 5487 m
2610 5519 l
stroke
newpath
2610 5519 m
2522 5497 l
stroke
newpath
2522 5497 m
2485 5524 l
stroke
newpath
2485 5524 m
2397 5498 l
stroke
newpath
2397 5498 m
2359 5530 l
stroke
newpath
2359 5530 m
2271 5505 l
stroke
newpath
2271 5505 m
2234 5537 l
stroke
newpath
2234 5537 m
2146 5512 l
stroke
newpath
2146 5512 m
2109 5543 l
stroke
newpath
2109 5543 m
2021 5520 l
stroke
newpath
2021 5520 m
1984 5552 l
stroke
newpath
1984 5552 m
1896 5526 l
stroke
newpath
1896 5526 m
1858 5559 l
stroke
newpath
3449 5519 m
3362 5494 l
stroke
newpath
3362 5494 m
3362 5494 l
stroke
newpath
3362 5494 m
3324 5520 l
stroke
newpath
3324 5520 m
3236 5486 l
stroke
newpath
3236 5486 m
3199 5529 l
stroke
newpath
3199 5529 m
3111 5496 l
stroke
newpath
3111 5496 m
3074 5539 l
stroke
newpath
3074 5539 m
2986 5514 l
stroke
newpath
2986 5514 m
2948 5541 l
stroke
newpath
2948 5541 m
2860 5518 l
stroke
newpath
2860 5518 m
2823 5558 l
stroke
newpath
2823 5558 m
2735 5522 l
stroke
newpath
2735 5522 m
2698 5548 l
stroke
newpath
2698 5548 m
2610 5519 l
stroke
newpath
2610 5519 m
2572 5548 l
stroke
newpath
2572 5548 m
2485 5524 l
stroke
newpath
2485 5524 m
2447 5556 l
stroke
newpath
2447 5556 m
2359 5530 l
stroke
newpath
2359 5530 m
2322 5561 l
stroke
newpath
2322 5561 m
2234 5537 l
stroke
newpath
2234 5537 m
2197 5570 l
stroke
newpath
2197 5570 m
2109 5543 l
stroke
newpath
2109 5543 m
2071 5578 l
stroke
newpath
2071 5578 m
1984 5552 l
stroke
newpath
1984 5552 m
1946 5582 l
stroke
newpath
1946 5582 m
1858 5559 l
stroke
newpath
1858 5559 m
1821 5589 l
stroke
newpath
3537 5545 m
3449 5519 l
stroke
newpath
3449 5519 m
3449 5519 l
stroke
newpath
3449 5519 m
3412 5537 l
stroke
newpath
3412 5537 m
3324 5520 l
stroke
newpath
3324 5520 m
3287 5548 l
stroke
newpath
3287 5548 m
3199 5529 l
stroke
newpath
3199 5529 m
3161 5568 l
stroke
newpath
3161 5568 m
3074 5539 l
stroke
newpath
3074 5539 m
3036 5579 l
stroke
newpath
3036 5579 m
2948 5541 l
stroke
newpath
2948 5541 m
2911 5579 l
stroke
newpath
2911 5579 m
2823 5558 l
stroke
newpath
2823 5558 m
2786 5583 l
stroke
newpath
2786 5583 m
2698 5548 l
stroke
newpath
2698 5548 m
2660 5580 l
stroke
newpath
2660 5580 m
2572 5548 l
stroke
newpath
2572 5548 m
2535 5579 l
stroke
newpath
2535 5579 m
2447 5556 l
stroke
newpath
2447 5556 m
2410 5586 l
stroke
newpath
2410 5586 m
2322 5561 l
stroke
newpath
2322 5561 m
2285 5596 l
stroke
newpath
2285 5596 m
2197 5570 l
stroke
newpath
2197 5570 m
2159 5606 l
stroke
newpath
2159 5606 m
2071 5578 l
stroke
newpath
2071 5578 m
2034 5608 l
stroke
newpath
2034 5608 m
1946 5582 l
stroke
newpath
1946 5582 m
1909 5614 l
stroke
newpath
1909 5614 m
1821 5589 l
stroke
newpath
1821 5589 m
1783 5620 l
stroke
newpath
3537 5545 m
3537 5545 l
stroke
newpath
3537 5545 m
3500 5559 l
stroke
newpath
3500 5559 m
3412 5537 l
stroke
newpath
3412 5537 m
3375 5575 l
stroke
newpath
3375 5575 m
3287 5548 l
stroke
newpath
3287 5548 m
3249 5600 l
stroke
newpath
3249 5600 m
3161 5568 l
stroke
newpath
3161 5568 m
3124 5615 l
stroke
newpath
3124 5615 m
3036 5579 l
stroke
newpath
3036 5579 m
2999 5611 l
stroke
newpath
2999 5611 m
2911 5579 l
stroke
newpath
2911 5579 m
2874 5625 l
stroke
newpath
2874 5625 m
2786 5583 l
stroke
newpath
2786 5583 m
2748 5604 l
stroke
newpath
2748 5604 m
2660 5580 l
stroke
newpath
2660 5580 m
2623 5610 l
stroke
newpath
2623 5610 m
2535 5579 l
stroke
newpath
2535 5579 m
2498 5612 l
stroke
newpath
2498 5612 m
2410 5586 l
stroke
newpath
2410 5586 m
2372 5622 l
stroke
newpath
2372 5622 m
2285 5596 l
stroke
newpath
2285 5596 m
2247 5628 l
stroke
newpath
2247 5628 m
2159 5606 l
stroke
newpath
2159 5606 m
2122 5634 l
stroke
newpath
2122 5634 m
2034 5608 l
stroke
newpath
2034 5608 m
1997 5643 l
stroke
newpath
1997 5643 m
1909 5614 l
stroke
newpath
1909 5614 m
1871 5647 l
stroke
newpath
1871 5647 m
1783 5620 l
stroke
newpath
1783 5620 m
1746 5655 l
stroke
newpath
3500 5559 m
3463 5605 l
stroke
newpath
3463 5605 m
3375 5575 l
stroke
newpath
3375 5575 m
3337 5641 l
stroke
newpath
3337 5641 m
3249 5600 l
stroke
newpath
3249 5600 m
3212 5647 l
stroke
newpath
3212 5647 m
3124 5615 l
stroke
newpath
3124 5615 m
3087 5680 l
stroke
newpath
3087 5680 m
2999 5611 l
stroke
newpath
2999 5611 m
2961 5668 l
stroke
newpath
2961 5668 m
2874 5625 l
stroke
newpath
2874 5625 m
2836 5655 l
stroke
newpath
2836 5655 m
2748 5604 l
stroke
newpath
2748 5604 m
2711 5639 l
stroke
newpath
2711 5639 m
2623 5610 l
stroke
newpath
2623 5610 m
2586 5642 l
stroke
newpath
2586 5642 m
2498 5612 l
stroke
newpath
2498 5612 m
2460 5643 l
stroke
newpath
2460 5643 m
2372 5622 l
stroke
newpath
2372 5622 m
2335 5655 l
stroke
newpath
2335 5655 m
2247 5628 l
stroke
newpath
2247 5628 m
2210 5662 l
stroke
newpath
2210 5662 m
2122 5634 l
stroke
newpath
2122 5634 m
2085 5665 l
stroke
newpath
2085 5665 m
1997 5643 l
stroke
newpath
1997 5643 m
1959 5670 l
stroke
newpath
1959 5670 m
1871 5647 l
stroke
newpath
1871 5647 m
1834 5677 l
stroke
newpath
1834 5677 m
1746 5655 l
stroke
newpath
1746 5655 m
1709 5684 l
stroke
newpath
3463 5605 m
3425 5645 l
stroke
newpath
3425 5645 m
3337 5641 l
stroke
newpath
3337 5641 m
3300 5675 l
stroke
newpath
3300 5675 m
3212 5647 l
stroke
newpath
3212 5647 m
3175 5713 l
stroke
newpath
3175 5713 m
3087 5680 l
stroke
newpath
3087 5680 m
3049 5712 l
stroke
newpath
3049 5712 m
2961 5668 l
stroke
newpath
2961 5668 m
2924 5698 l
stroke
newpath
2924 5698 m
2836 5655 l
stroke
newpath
2836 5655 m
2799 5677 l
stroke
newpath
2799 5677 m
2711 5639 l
stroke
newpath
2711 5639 m
2673 5666 l
stroke
newpath
2673 5666 m
2586 5642 l
stroke
newpath
2586 5642 m
2548 5669 l
stroke
newpath
2548 5669 m
2460 5643 l
stroke
newpath
2460 5643 m
2423 5679 l
stroke
newpath
2423 5679 m
2335 5655 l
stroke
newpath
2335 5655 m
2298 5697 l
stroke
newpath
2298 5697 m
2210 5662 l
stroke
newpath
2210 5662 m
2172 5701 l
stroke
newpath
2172 5701 m
2085 5665 l
stroke
newpath
2085 5665 m
2047 5699 l
stroke
newpath
2047 5699 m
1959 5670 l
stroke
newpath
1959 5670 m
1922 5702 l
stroke
newpath
1922 5702 m
1834 5677 l
stroke
newpath
1834 5677 m
1797 5710 l
stroke
newpath
1797 5710 m
1709 5684 l
stroke
newpath
1709 5684 m
1671 5715 l
stroke
newpath
3425 5645 m
3388 5694 l
stroke
newpath
3388 5694 m
3300 5675 l
stroke
newpath
3300 5675 m
3262 5758 l
stroke
newpath
3262 5758 m
3175 5713 l
stroke
newpath
3175 5713 m
3137 5779 l
stroke
newpath
3137 5779 m
3049 5712 l
stroke
newpath
3049 5712 m
3012 5758 l
stroke
newpath
3012 5758 m
2924 5698 l
stroke
newpath
2924 5698 m
2887 5700 l
stroke
newpath
2887 5700 m
2799 5677 l
stroke
newpath
2799 5677 m
2761 5701 l
stroke
newpath
2761 5701 m
2673 5666 l
stroke
newpath
2673 5666 m
2636 5695 l
stroke
newpath
2636 5695 m
2548 5669 l
stroke
newpath
2548 5669 m
2511 5703 l
stroke
newpath
2511 5703 m
2423 5679 l
stroke
newpath
2423 5679 m
2386 5715 l
stroke
newpath
2386 5715 m
2298 5697 l
stroke
newpath
2298 5697 m
2260 5727 l
stroke
newpath
2260 5727 m
2172 5701 l
stroke
newpath
2172 5701 m
2135 5733 l
stroke
newpath
2135 5733 m
2047 5699 l
stroke
newpath
2047 5699 m
2010 5728 l
stroke
newpath
2010 5728 m
1922 5702 l
stroke
newpath
1922 5702 m
1884 5733 l
stroke
newpath
1884 5733 m
1797 5710 l
stroke
newpath
1797 5710 m
1759 5746 l
stroke
newpath
1759 5746 m
1671 5715 l
stroke
newpath
1671 5715 m
1634 5747 l
stroke
newpath
3388 5694 m
3350 5769 l
stroke
newpath
3350 5769 m
3262 5758 l
stroke
newpath
3262 5758 m
3225 5877 l
stroke
newpath
3225 5877 m
3137 5779 l
stroke
newpath
3137 5779 m
3100 5825 l
stroke
newpath
3100 5825 m
3012 5758 l
stroke
newpath
3012 5758 m
2975 5781 l
stroke
newpath
2975 5781 m
2887 5700 l
stroke
newpath
2887 5700 m
2849 5732 l
stroke
newpath
2849 5732 m
2761 5701 l
stroke
newpath
2761 5701 m
2724 5728 l
stroke
newpath
2724 5728 m
2636 5695 l
stroke
newpath
2636 5695 m
2599 5740 l
stroke
newpath
2599 5740 m
2511 5703 l
stroke
newpath
2511 5703 m
2473 5748 l
stroke
newpath
2473 5748 m
2386 5715 l
stroke
newpath
2386 5715 m
2348 5769 l
stroke
newpath
2348 5769 m
2260 5727 l
stroke
newpath
2260 5727 m
2223 5756 l
stroke
newpath
2223 5756 m
2135 5733 l
stroke
newpath
2135 5733 m
2098 5760 l
stroke
newpath
2098 5760 m
2010 5728 l
stroke
newpath
2010 5728 m
1972 5758 l
stroke
newpath
1972 5758 m
1884 5733 l
stroke
newpath
1884 5733 m
1847 5765 l
stroke
newpath
1847 5765 m
1759 5746 l
stroke
newpath
1759 5746 m
1722 5775 l
stroke
newpath
1722 5775 m
1634 5747 l
stroke
newpath
1634 5747 m
1597 5779 l
stroke
newpath
3350 5769 m
3313 5903 l
stroke
newpath
3313 5903 m
3225 5877 l
stroke
newpath
3225 5877 m
3188 5947 l
stroke
newpath
3188 5947 m
3100 5825 l
stroke
newpath
3100 5825 m
3062 5868 l
stroke
newpath
3062 5868 m
2975 5781 l
stroke
newpath
2975 5781 m
2937 5802 l
stroke
newpath
2937 5802 m
2849 5732 l
stroke
newpath
2849 5732 m
2812 5766 l
stroke
newpath
2812 5766 m
2724 5728 l
stroke
newpath
2724 5728 m
2687 5760 l
stroke
newpath
2687 5760 m
2599 5740 l
stroke
newpath
2599 5740 m
2561 5777 l
stroke
newpath
2561 5777 m
2473 5748 l
stroke
newpath
2473 5748 m
2436 5795 l
stroke
newpath
2436 5795 m
2348 5769 l
stroke
newpath
2348 5769 m
2311 5795 l
stroke
newpath
2311 5795 m
2223 5756 l
stroke
newpath
2223 5756 m
2186 5789 l
stroke
newpath
2186 5789 m
2098 5760 l
stroke
newpath
2098 5760 m
2060 5789 l
stroke
newpath
2060 5789 m
1972 5758 l
stroke
newpath
1972 5758 m
1935 5790 l
stroke
newpath
1935 5790 m
1847 5765 l
stroke
newpath
1847 5765 m
1810 5798 l
stroke
newpath
1810 5798 m
1722 5775 l
stroke
newpath
1722 5775 m
1684 5803 l
stroke
newpath
1684 5803 m
1597 5779 l
stroke
newpath
3313 5903 m
3276 6088 l
stroke
newpath
3276 6088 m
3188 5947 l
stroke
newpath
3188 5947 m
3150 5976 l
stroke
newpath
3150 5976 m
3062 5868 l
stroke
newpath
3062 5868 m
3025 5869 l
stroke
newpath
3025 5869 m
2937 5802 l
stroke
newpath
2937 5802 m
2900 5788 l
stroke
newpath
2900 5788 m
2812 5766 l
stroke
newpath
2812 5766 m
2774 5795 l
stroke
newpath
2774 5795 m
2687 5760 l
stroke
newpath
2687 5760 m
2649 5812 l
stroke
newpath
2649 5812 m
2561 5777 l
stroke
newpath
2561 5777 m
2524 5830 l
stroke
newpath
2524 5830 m
2436 5795 l
stroke
newpath
2436 5795 m
2399 5827 l
stroke
newpath
2399 5827 m
2311 5795 l
stroke
newpath
2311 5795 m
2273 5840 l
stroke
newpath
2273 5840 m
2186 5789 l
stroke
newpath
2186 5789 m
2148 5812 l
stroke
newpath
2148 5812 m
2060 5789 l
stroke
newpath
2060 5789 m
2023 5815 l
stroke
newpath
2023 5815 m
1935 5790 l
stroke
newpath
1935 5790 m
1898 5827 l
stroke
newpath
1898 5827 m
1810 5798 l
stroke
newpath
1810 5798 m
1772 5831 l
stroke
newpath
1772 5831 m
1684 5803 l
stroke
newpath
3276 6088 m
3238 6137 l
stroke
newpath
3238 6137 m
3150 5976 l
stroke
newpath
3150 5976 m
3113 5989 l
stroke
newpath
3113 5989 m
3025 5869 l
stroke
newpath
3025 5869 m
2988 5859 l
stroke
newpath
2988 5859 m
2900 5788 l
stroke
newpath
2900 5788 m
2862 5825 l
stroke
newpath
2862 5825 m
2774 5795 l
stroke
newpath
2774 5795 m
2737 5842 l
stroke
newpath
2737 5842 m
2649 5812 l
stroke
newpath
2649 5812 m
2612 5875 l
stroke
newpath
2612 5875 m
2524 5830 l
stroke
newpath
2524 5830 m
2487 5860 l
stroke
newpath
2487 5860 m
2399 5827 l
stroke
newpath
2399 5827 m
2361 5864 l
stroke
newpath
2361 5864 m
2273 5840 l
stroke
newpath
2273 5840 m
2236 5847 l
stroke
newpath
2236 5847 m
2148 5812 l
stroke
newpath
2148 5812 m
2111 5849 l
stroke
newpath
2111 5849 m
2023 5815 l
stroke
newpath
2023 5815 m
1985 5849 l
stroke
newpath
1985 5849 m
1898 5827 l
stroke
newpath
1898 5827 m
1860 5854 l
stroke
newpath
1860 5854 m
1772 5831 l
stroke
newpath
3238 6137 m
3201 6173 l
stroke
newpath
3201 6173 m
3113 5989 l
stroke
newpath
3046 5897 m
2988 5859 l
stroke
newpath
2988 5859 m
2950 5872 l
stroke
newpath
2950 5872 m
2862 5825 l
stroke
newpath
2862 5825 m
2825 5883 l
stroke
newpath
2825 5883 m
2737 5842 l
stroke
newpath
2737 5842 m
2700 5905 l
stroke
newpath
2700 5905 m
2612 5875 l
stroke
newpath
2612 5875 m
2574 5902 l
stroke
newpath
2574 5902 m
2487 5860 l
stroke
newpath
2487 5860 m
2449 5921 l
stroke
newpath
2449 5921 m
2361 5864 l
stroke
newpath
2361 5864 m
2324 5884 l
stroke
newpath
2324 5884 m
2236 5847 l
stroke
newpath
2236 5847 m
2199 5876 l
stroke
newpath
2199 5876 m
2111 5849 l
stroke
newpath
2111 5849 m
2073 5874 l
stroke
newpath
2073 5874 m
1985 5849 l
stroke
newpath
1985 5849 m
1948 5882 l
stroke
newpath
1948 5882 m
1860 5854 l
stroke
newpath
3066 5925 m
3038 5952 l
stroke
newpath
3038 5952 m
2950 5872 l
stroke
newpath
2950 5872 m
2913 5921 l
stroke
newpath
2913 5921 m
2825 5883 l
stroke
newpath
2825 5883 m
2788 5943 l
stroke
newpath
2788 5943 m
2700 5905 l
stroke
newpath
2700 5905 m
2662 5959 l
stroke
newpath
2662 5959 m
2574 5902 l
stroke
newpath
2574 5902 m
2537 5954 l
stroke
newpath
2537 5954 m
2449 5921 l
stroke
newpath
2449 5921 m
2412 5928 l
stroke
newpath
2412 5928 m
2324 5884 l
stroke
newpath
2324 5884 m
2286 5909 l
stroke
newpath
2286 5909 m
2199 5876 l
stroke
newpath
2199 5876 m
2161 5904 l
stroke
newpath
2161 5904 m
2073 5874 l
stroke
newpath
2073 5874 m
2036 5908 l
stroke
newpath
2036 5908 m
1948 5882 l
stroke
newpath
3155 6077 m
3126 6062 l
stroke
newpath
3126 6062 m
3038 5952 l
stroke
newpath
3038 5952 m
3001 5981 l
stroke
newpath
3001 5981 m
2913 5921 l
stroke
newpath
2913 5921 m
2875 5975 l
stroke
newpath
2875 5975 m
2788 5943 l
stroke
newpath
2788 5943 m
2750 5948 l
stroke
newpath
2750 5948 m
2662 5959 l
stroke
newpath
2662 5959 m
2625 6025 l
stroke
newpath
2625 6025 m
2537 5954 l
stroke
newpath
2537 5954 m
2500 5981 l
stroke
newpath
2500 5981 m
2412 5928 l
stroke
newpath
2412 5928 m
2374 5938 l
stroke
newpath
2374 5938 m
2286 5909 l
stroke
newpath
2286 5909 m
2249 5933 l
stroke
newpath
2249 5933 m
2161 5904 l
stroke
newpath
2161 5904 m
2124 5935 l
stroke
newpath
2124 5935 m
2036 5908 l
stroke
newpath
3126 6062 m
3089 6080 l
stroke
newpath
3089 6080 m
3001 5981 l
stroke
newpath
3001 5981 m
2963 6017 l
stroke
newpath
2963 6017 m
2875 5975 l
stroke
newpath
2875 5975 m
2838 5971 l
stroke
newpath
2838 5971 m
2750 5948 l
stroke
newpath
2750 5948 m
2713 5955 l
stroke
newpath
2713 5955 m
2625 6025 l
stroke
newpath
2625 6025 m
2588 6006 l
stroke
newpath
2588 6006 m
2500 5981 l
stroke
newpath
2500 5981 m
2462 5974 l
stroke
newpath
2462 5974 m
2374 5938 l
stroke
newpath
2374 5938 m
2337 5964 l
stroke
newpath
2337 5964 m
2249 5933 l
stroke
newpath
2249 5933 m
2212 5955 l
stroke
newpath
2212 5955 m
2124 5935 l
stroke
newpath
3089 6080 m
3051 6102 l
stroke
newpath
3051 6102 m
2963 6017 l
stroke
newpath
2963 6017 m
2926 6030 l
stroke
newpath
2926 6030 m
2838 5971 l
stroke
newpath
2838 5971 m
2801 5998 l
stroke
newpath
2801 5998 m
2713 5955 l
stroke
newpath
2713 5955 m
2675 6004 l
stroke
newpath
2675 6004 m
2650 6004 l
stroke
newpath
2588 6006 m
2550 6003 l
stroke
newpath
2550 6003 m
2462 5974 l
stroke
newpath
2462 5974 m
2425 5984 l
stroke
newpath
2425 5984 m
2337 5964 l
stroke
newpath
2337 5964 m
2300 5984 l
stroke
newpath
2300 5984 m
2212 5955 l
stroke
newpath
3051 6102 m
3014 6089 l
stroke
newpath
3014 6089 m
2926 6030 l
stroke
newpath
2926 6030 m
2889 6030 l
stroke
newpath
2889 6030 m
2801 5998 l
stroke
newpath
2801 5998 m
2763 6010 l
stroke
newpath
2763 6010 m
2675 6004 l
stroke
newpath
2550 6003 m
2513 6006 l
stroke
newpath
2513 6006 m
2425 5984 l
stroke
newpath
2425 5984 m
2387 6006 l
stroke
newpath
2387 6006 m
2300 5984 l
stroke
newpath
3014 6089 m
2976 6095 l
stroke
newpath
2976 6095 m
2889 6030 l
stroke
newpath
2889 6030 m
2851 6048 l
stroke
newpath
2851 6048 m
2763 6010 l
stroke
newpath
2763 6010 m
2726 6024 l
stroke
newpath
2726 6024 m
2648 6006 l
stroke
newpath
2611 6018 m
2601 6023 l
stroke
newpath
2601 6023 m
2513 6006 l
stroke
newpath
2513 6006 m
2475 6027 l
stroke
newpath
2475 6027 m
2387 6006 l
stroke
newpath
2976 6095 m
2939 6101 l
stroke
newpath
2939 6101 m
2851 6048 l
stroke
newpath
2851 6048 m
2814 6061 l
stroke
newpath
2814 6061 m
2726 6024 l
stroke
newpath
2726 6024 m
2689 6059 l
stroke
newpath
2689 6059 m
2601 6023 l
stroke
newpath
2601 6023 m
2563 6053 l
stroke
newpath
2563 6053 m
2475 6027 l
stroke
newpath
2939 6101 m
2902 6104 l
stroke
newpath
2902 6104 m
2814 6061 l
stroke
newpath
2814 6061 m
2776 6082 l
stroke
newpath
2776 6082 m
2689 6059 l
stroke
newpath
2689 6059 m
2651 6083 l
stroke
newpath
2651 6083 m
2563 6053 l
stroke
newpath
2902 6104 m
2864 6107 l
stroke
newpath
2864 6107 m
2776 6082 l
stroke
newpath
2776 6082 m
2739 6108 l
stroke
newpath
2739 6108 m
2651 6083 l
stroke
newpath
2864 6107 m
2827 6129 l
stroke
newpath
2827 6129 m
2739 6108 l
stroke
0 setgray
2 6 mul setlinewidth
newpath
2170 5201 m
2159 5197 l
2152 5190 l
2145 5179 l
2142 5169 l
2138 5155 l
2138 5144 l
2142 5133 l
2145 5130 l
2152 5126 l
2159 5126 l
2170 5130 l
2177 5137 l
2184 5148 l
2188 5158 l
2191 5172 l
2191 5183 l
2188 5194 l
2184 5197 l
2177 5201 l
2170 5201 l
stroke
newpath
2170 5201 m
2163 5197 l
2156 5190 l
2149 5179 l
2145 5169 l
2142 5155 l
2142 5144 l
2145 5133 l
2152 5126 l
stroke
newpath
2159 5126 m
2166 5130 l
2173 5137 l
2181 5148 l
2184 5158 l
2188 5172 l
2188 5183 l
2184 5194 l
2177 5201 l
stroke
1 6 mul setlinewidth
0 setgray
2 6 mul setlinewidth
newpath
3045 5302 m
3045 5227 l
stroke
newpath
3049 5302 m
3049 5227 l
stroke
newpath
3095 5302 m
3049 5256 l
stroke
newpath
3066 5270 m
3095 5227 l
stroke
newpath
3063 5270 m
3091 5227 l
stroke
newpath
3034 5302 m
3059 5302 l
stroke
newpath
3084 5302 m
3105 5302 l
stroke
newpath
3034 5227 m
3059 5227 l
stroke
newpath
3081 5227 m
3105 5227 l
stroke
1 6 mul setlinewidth
0 setgray
2 6 mul setlinewidth
newpath
1471 5431 m
1471 5371 l
1467 5361 l
1460 5357 l
1453 5357 l
1446 5361 l
1442 5368 l
1442 5375 l
1446 5378 l
1449 5375 l
1446 5371 l
stroke
newpath
1467 5431 m
1467 5371 l
1464 5361 l
1460 5357 l
stroke
newpath
1457 5431 m
1481 5431 l
stroke
newpath
1503 5389 m
1566 5389 l
stroke
newpath
1595 5431 m
1595 5357 l
stroke
newpath
1598 5431 m
1598 5357 l
stroke
newpath
1644 5431 m
1598 5385 l
stroke
newpath
1616 5400 m
1644 5357 l
stroke
newpath
1613 5400 m
1641 5357 l
stroke
newpath
1584 5431 m
1609 5431 l
stroke
newpath
1634 5431 m
1655 5431 l
stroke
newpath
1584 5357 m
1609 5357 l
stroke
newpath
1630 5357 m
1655 5357 l
stroke
1 6 mul setlinewidth
0 setgray
2 6 mul setlinewidth
newpath
2406 5157 m
2399 5136 l
stroke
newpath
2452 5157 m
2448 5147 l
2441 5136 l
2423 5115 l
2416 5104 l
2413 5097 l
2409 5083 l
stroke
newpath
2441 5136 m
2420 5115 l
2413 5104 l
2409 5097 l
2406 5083 l
stroke
newpath
2402 5147 m
2413 5157 l
2420 5157 l
2438 5147 l
stroke
newpath
2406 5150 m
2413 5154 l
2420 5154 l
2438 5147 l
2445 5147 l
2448 5150 l
2452 5157 l
stroke
1 6 mul setlinewidth
0 setgray
2 6 mul setlinewidth
newpath
3606 5504 m
3588 5444 l
stroke
newpath
3613 5518 m
3592 5444 l
stroke
newpath
3613 5518 m
3603 5507 l
3592 5500 l
3585 5497 l
stroke
newpath
3610 5507 m
3595 5500 l
3585 5497 l
stroke
newpath
3663 5514 m
3642 5444 l
stroke
newpath
3666 5518 m
3645 5444 l
stroke
newpath
3666 5518 m
3613 5465 l
3670 5465 l
stroke
1 6 mul setlinewidth
0 setgray
2 6 mul setlinewidth
newpath
1474 5778 m
1478 5774 l
1474 5771 l
1471 5774 l
1471 5778 l
1474 5785 l
1478 5788 l
1489 5792 l
1499 5792 l
1510 5788 l
1513 5781 l
1513 5774 l
1510 5767 l
1503 5760 l
1492 5753 l
1478 5746 l
1467 5739 l
1460 5732 l
1453 5718 l
stroke
newpath
1499 5792 m
1506 5788 l
1510 5781 l
1510 5774 l
1506 5767 l
1499 5760 l
1478 5746 l
stroke
newpath
1457 5725 m
1460 5728 l
1467 5728 l
1485 5721 l
1496 5721 l
1503 5725 l
1506 5732 l
stroke
newpath
1467 5728 m
1485 5718 l
1496 5718 l
1503 5721 l
1506 5732 l
stroke
1 6 mul setlinewidth
0 setgray
2 6 mul setlinewidth
newpath
1537 6282 m
1523 6271 l
1512 6261 l
1505 6250 l
1498 6236 l
1494 6218 l
1494 6204 l
1498 6186 l
1501 6176 l
1505 6169 l
stroke
newpath
1523 6271 m
1512 6257 l
1505 6243 l
1501 6232 l
1498 6215 l
1498 6197 l
1501 6179 l
1505 6169 l
stroke
newpath
1569 6215 m
1565 6222 l
1558 6225 l
1551 6225 l
1544 6222 l
1540 6218 l
1537 6211 l
1537 6204 l
1540 6197 l
1548 6193 l
1555 6193 l
1562 6197 l
1565 6204 l
stroke
newpath
1551 6225 m
1544 6218 l
1540 6211 l
1540 6201 l
1548 6193 l
stroke
newpath
1572 6225 m
1565 6204 l
1565 6197 l
1572 6193 l
1579 6197 l
1583 6201 l
1590 6211 l
stroke
newpath
1576 6225 m
1569 6204 l
1569 6197 l
1572 6193 l
stroke
newpath
1622 6282 m
1626 6275 l
1629 6264 l
1633 6247 l
1633 6232 l
1629 6215 l
1622 6201 l
1615 6190 l
1604 6179 l
1590 6169 l
stroke
newpath
1622 6282 m
1626 6271 l
1629 6254 l
1629 6236 l
1626 6218 l
1622 6208 l
1615 6193 l
1604 6179 l
stroke
1 6 mul setlinewidth
copypage	% END OF PAGE
%%
%%************************************************figure 4b
%%
%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 28 28 570 810
%! AGL PostScript driver file header - V 3.60
%%EndComments
/cm { 28.34646 mul } def
1.0 cm 1.0 cm translate
19.0 cm 0 cm translate
90 rotate
0.077960552 0.077960552 scale
[] 0 setdash
1 6 mul setlinewidth
/m { moveto } def
/l { lineto } def
2 setlinejoin
% BEGINNING OF PLOT
0 setgray
0 setgray
1 setgray
newpath
1 1 m
10000 1 l
10000 6909 l
1 6909 l
closepath fill
0 setgray
newpath
2395 5213 m
2307 5188 l
stroke
newpath
2307 5188 m
2270 5209 l
stroke
newpath
2483 5239 m
2395 5213 l
stroke
newpath
2395 5213 m
2395 5213 l
stroke
newpath
2395 5213 m
2357 5234 l
stroke
newpath
2357 5234 m
2270 5209 l
stroke
newpath
2270 5209 m
2232 5241 l
stroke
newpath
2571 5264 m
2483 5239 l
stroke
newpath
2483 5239 m
2483 5239 l
stroke
newpath
2483 5239 m
2445 5259 l
stroke
newpath
2445 5259 m
2357 5234 l
stroke
newpath
2357 5234 m
2320 5266 l
stroke
newpath
2320 5266 m
2232 5241 l
stroke
newpath
2232 5241 m
2195 5272 l
stroke
newpath
2658 5290 m
2571 5264 l
stroke
newpath
2571 5264 m
2571 5264 l
stroke
newpath
2571 5264 m
2533 5284 l
stroke
newpath
2533 5284 m
2445 5259 l
stroke
newpath
2445 5259 m
2408 5290 l
stroke
newpath
2408 5290 m
2320 5266 l
stroke
newpath
2320 5266 m
2283 5297 l
stroke
newpath
2283 5297 m
2195 5272 l
stroke
newpath
2195 5272 m
2157 5304 l
stroke
newpath
2746 5315 m
2658 5290 l
stroke
newpath
2658 5290 m
2658 5290 l
stroke
newpath
2658 5290 m
2621 5308 l
stroke
newpath
2621 5308 m
2533 5284 l
stroke
newpath
2533 5284 m
2496 5315 l
stroke
newpath
2496 5315 m
2408 5290 l
stroke
newpath
2408 5290 m
2371 5322 l
stroke
newpath
2371 5322 m
2283 5297 l
stroke
newpath
2283 5297 m
2245 5329 l
stroke
newpath
2245 5329 m
2157 5304 l
stroke
newpath
2157 5304 m
2120 5336 l
stroke
newpath
2834 5341 m
2746 5315 l
stroke
newpath
2746 5315 m
2746 5315 l
stroke
newpath
2746 5315 m
2709 5333 l
stroke
newpath
2709 5333 m
2621 5308 l
stroke
newpath
2621 5308 m
2584 5340 l
stroke
newpath
2584 5340 m
2496 5315 l
stroke
newpath
2496 5315 m
2458 5347 l
stroke
newpath
2458 5347 m
2371 5322 l
stroke
newpath
2371 5322 m
2333 5354 l
stroke
newpath
2333 5354 m
2245 5329 l
stroke
newpath
2245 5329 m
2208 5360 l
stroke
newpath
2208 5360 m
2120 5336 l
stroke
newpath
2120 5336 m
2083 5367 l
stroke
newpath
2922 5366 m
2834 5341 l
stroke
newpath
2834 5341 m
2834 5341 l
stroke
newpath
2834 5341 m
2797 5358 l
stroke
newpath
2797 5358 m
2709 5333 l
stroke
newpath
2709 5333 m
2672 5365 l
stroke
newpath
2672 5365 m
2584 5340 l
stroke
newpath
2584 5340 m
2546 5372 l
stroke
newpath
2546 5372 m
2458 5347 l
stroke
newpath
2458 5347 m
2421 5378 l
stroke
newpath
2421 5378 m
2333 5354 l
stroke
newpath
2333 5354 m
2296 5385 l
stroke
newpath
2296 5385 m
2208 5360 l
stroke
newpath
2208 5360 m
2170 5392 l
stroke
newpath
2170 5392 m
2083 5367 l
stroke
newpath
2083 5367 m
2045 5399 l
stroke
newpath
3010 5392 m
2922 5366 l
stroke
newpath
2922 5366 m
2922 5366 l
stroke
newpath
2922 5366 m
2885 5383 l
stroke
newpath
2885 5383 m
2797 5358 l
stroke
newpath
2797 5358 m
2759 5390 l
stroke
newpath
2759 5390 m
2672 5365 l
stroke
newpath
2672 5365 m
2634 5396 l
stroke
newpath
2634 5396 m
2546 5372 l
stroke
newpath
2546 5372 m
2509 5403 l
stroke
newpath
2509 5403 m
2421 5378 l
stroke
newpath
2421 5378 m
2384 5410 l
stroke
newpath
2384 5410 m
2296 5385 l
stroke
newpath
2296 5385 m
2258 5417 l
stroke
newpath
2258 5417 m
2170 5392 l
stroke
newpath
2170 5392 m
2133 5424 l
stroke
newpath
2133 5424 m
2045 5399 l
stroke
newpath
2045 5399 m
2008 5431 l
stroke
newpath
3098 5417 m
3010 5392 l
stroke
newpath
3010 5392 m
3010 5392 l
stroke
newpath
3010 5392 m
2973 5407 l
stroke
newpath
2973 5407 m
2885 5383 l
stroke
newpath
2885 5383 m
2847 5414 l
stroke
newpath
2847 5414 m
2759 5390 l
stroke
newpath
2759 5390 m
2722 5421 l
stroke
newpath
2722 5421 m
2634 5396 l
stroke
newpath
2634 5396 m
2597 5428 l
stroke
newpath
2597 5428 m
2509 5403 l
stroke
newpath
2509 5403 m
2471 5435 l
stroke
newpath
2471 5435 m
2384 5410 l
stroke
newpath
2384 5410 m
2346 5442 l
stroke
newpath
2346 5442 m
2258 5417 l
stroke
newpath
2258 5417 m
2221 5449 l
stroke
newpath
2221 5449 m
2133 5424 l
stroke
newpath
2133 5424 m
2096 5455 l
stroke
newpath
2096 5455 m
2008 5431 l
stroke
newpath
2008 5431 m
1970 5462 l
stroke
newpath
3186 5443 m
3098 5417 l
stroke
newpath
3098 5417 m
3098 5417 l
stroke
newpath
3098 5417 m
3060 5432 l
stroke
newpath
3060 5432 m
2973 5407 l
stroke
newpath
2973 5407 m
2935 5439 l
stroke
newpath
2935 5439 m
2847 5414 l
stroke
newpath
2847 5414 m
2810 5446 l
stroke
newpath
2810 5446 m
2722 5421 l
stroke
newpath
2722 5421 m
2685 5453 l
stroke
newpath
2685 5453 m
2597 5428 l
stroke
newpath
2597 5428 m
2559 5460 l
stroke
newpath
2559 5460 m
2471 5435 l
stroke
newpath
2471 5435 m
2434 5467 l
stroke
newpath
2434 5467 m
2346 5442 l
stroke
newpath
2346 5442 m
2309 5473 l
stroke
newpath
2309 5473 m
2221 5449 l
stroke
newpath
2221 5449 m
2184 5480 l
stroke
newpath
2184 5480 m
2096 5455 l
stroke
newpath
2096 5455 m
2058 5487 l
stroke
newpath
2058 5487 m
1970 5462 l
stroke
newpath
1970 5462 m
1933 5494 l
stroke
newpath
3274 5468 m
3186 5443 l
stroke
newpath
3186 5443 m
3186 5443 l
stroke
newpath
3186 5443 m
3148 5457 l
stroke
newpath
3148 5457 m
3060 5432 l
stroke
newpath
3060 5432 m
3023 5464 l
stroke
newpath
3023 5464 m
2935 5439 l
stroke
newpath
2935 5439 m
2898 5471 l
stroke
newpath
2898 5471 m
2810 5446 l
stroke
newpath
2810 5446 m
2773 5478 l
stroke
newpath
2773 5478 m
2685 5453 l
stroke
newpath
2685 5453 m
2647 5484 l
stroke
newpath
2647 5484 m
2559 5460 l
stroke
newpath
2559 5460 m
2522 5491 l
stroke
newpath
2522 5491 m
2434 5467 l
stroke
newpath
2434 5467 m
2397 5498 l
stroke
newpath
2397 5498 m
2309 5473 l
stroke
newpath
2309 5473 m
2271 5505 l
stroke
newpath
2271 5505 m
2184 5480 l
stroke
newpath
2184 5480 m
2146 5512 l
stroke
newpath
2146 5512 m
2058 5487 l
stroke
newpath
2058 5487 m
2021 5519 l
stroke
newpath
2021 5519 m
1933 5494 l
stroke
newpath
1933 5494 m
1896 5526 l
stroke
newpath
3362 5494 m
3274 5468 l
stroke
newpath
3274 5468 m
3274 5468 l
stroke
newpath
3274 5468 m
3236 5482 l
stroke
newpath
3236 5482 m
3148 5457 l
stroke
newpath
3148 5457 m
3111 5489 l
stroke
newpath
3111 5489 m
3023 5464 l
stroke
newpath
3023 5464 m
2986 5496 l
stroke
newpath
2986 5496 m
2898 5471 l
stroke
newpath
2898 5471 m
2860 5502 l
stroke
newpath
2860 5502 m
2773 5478 l
stroke
newpath
2773 5478 m
2735 5509 l
stroke
newpath
2735 5509 m
2647 5484 l
stroke
newpath
2647 5484 m
2610 5516 l
stroke
newpath
2610 5516 m
2522 5491 l
stroke
newpath
2522 5491 m
2485 5523 l
stroke
newpath
2485 5523 m
2397 5498 l
stroke
newpath
2397 5498 m
2359 5530 l
stroke
newpath
2359 5530 m
2271 5505 l
stroke
newpath
2271 5505 m
2234 5537 l
stroke
newpath
2234 5537 m
2146 5512 l
stroke
newpath
2146 5512 m
2109 5543 l
stroke
newpath
2109 5543 m
2021 5519 l
stroke
newpath
2021 5519 m
1984 5550 l
stroke
newpath
1984 5550 m
1896 5526 l
stroke
newpath
1896 5526 m
1858 5557 l
stroke
newpath
3449 5519 m
3362 5494 l
stroke
newpath
3362 5494 m
3362 5494 l
stroke
newpath
3362 5494 m
3324 5507 l
stroke
newpath
3324 5507 m
3236 5482 l
stroke
newpath
3236 5482 m
3199 5513 l
stroke
newpath
3199 5513 m
3111 5489 l
stroke
newpath
3111 5489 m
3074 5520 l
stroke
newpath
3074 5520 m
2986 5496 l
stroke
newpath
2986 5496 m
2948 5527 l
stroke
newpath
2948 5527 m
2860 5502 l
stroke
newpath
2860 5502 m
2823 5534 l
stroke
newpath
2823 5534 m
2735 5509 l
stroke
newpath
2735 5509 m
2698 5541 l
stroke
newpath
2698 5541 m
2610 5516 l
stroke
newpath
2610 5516 m
2572 5548 l
stroke
newpath
2572 5548 m
2485 5523 l
stroke
newpath
2485 5523 m
2447 5555 l
stroke
newpath
2447 5555 m
2359 5530 l
stroke
newpath
2359 5530 m
2322 5561 l
stroke
newpath
2322 5561 m
2234 5537 l
stroke
newpath
2234 5537 m
2197 5568 l
stroke
newpath
2197 5568 m
2109 5543 l
stroke
newpath
2109 5543 m
2071 5575 l
stroke
newpath
2071 5575 m
1984 5550 l
stroke
newpath
1984 5550 m
1946 5582 l
stroke
newpath
1946 5582 m
1858 5557 l
stroke
newpath
1858 5557 m
1821 5589 l
stroke
newpath
3537 5545 m
3449 5519 l
stroke
newpath
3449 5519 m
3449 5519 l
stroke
newpath
3449 5519 m
3412 5531 l
stroke
newpath
3412 5531 m
3324 5507 l
stroke
newpath
3324 5507 m
3287 5538 l
stroke
newpath
3287 5538 m
3199 5513 l
stroke
newpath
3199 5513 m
3161 5545 l
stroke
newpath
3161 5545 m
3074 5520 l
stroke
newpath
3074 5520 m
3036 5552 l
stroke
newpath
3036 5552 m
2948 5527 l
stroke
newpath
2948 5527 m
2911 5559 l
stroke
newpath
2911 5559 m
2823 5534 l
stroke
newpath
2823 5534 m
2786 5566 l
stroke
newpath
2786 5566 m
2698 5541 l
stroke
newpath
2698 5541 m
2660 5573 l
stroke
newpath
2660 5573 m
2572 5548 l
stroke
newpath
2572 5548 m
2535 5579 l
stroke
newpath
2535 5579 m
2447 5555 l
stroke
newpath
2447 5555 m
2410 5586 l
stroke
newpath
2410 5586 m
2322 5561 l
stroke
newpath
2322 5561 m
2285 5593 l
stroke
newpath
2285 5593 m
2197 5568 l
stroke
newpath
2197 5568 m
2159 5600 l
stroke
newpath
2159 5600 m
2071 5575 l
stroke
newpath
2071 5575 m
2034 5607 l
stroke
newpath
2034 5607 m
1946 5582 l
stroke
newpath
1946 5582 m
1909 5614 l
stroke
newpath
1909 5614 m
1821 5589 l
stroke
newpath
1821 5589 m
1783 5620 l
stroke
newpath
3537 5545 m
3537 5545 l
stroke
newpath
3537 5545 m
3500 5558 l
stroke
newpath
3500 5558 m
3412 5531 l
stroke
newpath
3412 5531 m
3375 5563 l
stroke
newpath
3375 5563 m
3287 5538 l
stroke
newpath
3287 5538 m
3249 5570 l
stroke
newpath
3249 5570 m
3161 5545 l
stroke
newpath
3161 5545 m
3124 5577 l
stroke
newpath
3124 5577 m
3036 5552 l
stroke
newpath
3036 5552 m
2999 5584 l
stroke
newpath
2999 5584 m
2911 5559 l
stroke
newpath
2911 5559 m
2874 5590 l
stroke
newpath
2874 5590 m
2786 5566 l
stroke
newpath
2786 5566 m
2748 5597 l
stroke
newpath
2748 5597 m
2660 5573 l
stroke
newpath
2660 5573 m
2623 5604 l
stroke
newpath
2623 5604 m
2535 5579 l
stroke
newpath
2535 5579 m
2498 5611 l
stroke
newpath
2498 5611 m
2410 5586 l
stroke
newpath
2410 5586 m
2372 5618 l
stroke
newpath
2372 5618 m
2285 5593 l
stroke
newpath
2285 5593 m
2247 5625 l
stroke
newpath
2247 5625 m
2159 5600 l
stroke
newpath
2159 5600 m
2122 5632 l
stroke
newpath
2122 5632 m
2034 5607 l
stroke
newpath
2034 5607 m
1997 5638 l
stroke
newpath
1997 5638 m
1909 5614 l
stroke
newpath
1909 5614 m
1871 5645 l
stroke
newpath
1871 5645 m
1783 5620 l
stroke
newpath
1783 5620 m
1746 5652 l
stroke
newpath
3500 5558 m
3463 5588 l
stroke
newpath
3463 5588 m
3375 5563 l
stroke
newpath
3375 5563 m
3337 5595 l
stroke
newpath
3337 5595 m
3249 5570 l
stroke
newpath
3249 5570 m
3212 5602 l
stroke
newpath
3212 5602 m
3124 5577 l
stroke
newpath
3124 5577 m
3087 5608 l
stroke
newpath
3087 5608 m
2999 5584 l
stroke
newpath
2999 5584 m
2961 5615 l
stroke
newpath
2961 5615 m
2874 5590 l
stroke
newpath
2874 5590 m
2836 5622 l
stroke
newpath
2836 5622 m
2748 5597 l
stroke
newpath
2748 5597 m
2711 5629 l
stroke
newpath
2711 5629 m
2623 5604 l
stroke
newpath
2623 5604 m
2586 5636 l
stroke
newpath
2586 5636 m
2498 5611 l
stroke
newpath
2498 5611 m
2460 5643 l
stroke
newpath
2460 5643 m
2372 5618 l
stroke
newpath
2372 5618 m
2335 5650 l
stroke
newpath
2335 5650 m
2247 5625 l
stroke
newpath
2247 5625 m
2210 5656 l
stroke
newpath
2210 5656 m
2122 5632 l
stroke
newpath
2122 5632 m
2085 5663 l
stroke
newpath
2085 5663 m
1997 5638 l
stroke
newpath
1997 5638 m
1959 5670 l
stroke
newpath
1959 5670 m
1871 5645 l
stroke
newpath
1871 5645 m
1834 5677 l
stroke
newpath
1834 5677 m
1746 5652 l
stroke
newpath
1746 5652 m
1709 5684 l
stroke
newpath
3463 5588 m
3425 5631 l
stroke
newpath
3425 5631 m
3337 5595 l
stroke
newpath
3337 5595 m
3300 5628 l
stroke
newpath
3300 5628 m
3212 5602 l
stroke
newpath
3212 5602 m
3175 5633 l
stroke
newpath
3175 5633 m
3087 5608 l
stroke
newpath
3087 5608 m
3049 5640 l
stroke
newpath
3049 5640 m
2961 5615 l
stroke
newpath
2961 5615 m
2924 5647 l
stroke
newpath
2924 5647 m
2836 5622 l
stroke
newpath
2836 5622 m
2799 5654 l
stroke
newpath
2799 5654 m
2711 5629 l
stroke
newpath
2711 5629 m
2673 5661 l
stroke
newpath
2673 5661 m
2586 5636 l
stroke
newpath
2586 5636 m
2548 5667 l
stroke
newpath
2548 5667 m
2460 5643 l
stroke
newpath
2460 5643 m
2423 5674 l
stroke
newpath
2423 5674 m
2335 5650 l
stroke
newpath
2335 5650 m
2298 5681 l
stroke
newpath
2298 5681 m
2210 5656 l
stroke
newpath
2210 5656 m
2172 5688 l
stroke
newpath
2172 5688 m
2085 5663 l
stroke
newpath
2085 5663 m
2047 5695 l
stroke
newpath
2047 5695 m
1959 5670 l
stroke
newpath
1959 5670 m
1922 5702 l
stroke
newpath
1922 5702 m
1834 5677 l
stroke
newpath
1834 5677 m
1797 5709 l
stroke
newpath
1797 5709 m
1709 5684 l
stroke
newpath
1709 5684 m
1671 5715 l
stroke
newpath
3425 5631 m
3388 5661 l
stroke
newpath
3388 5661 m
3300 5628 l
stroke
newpath
3300 5628 m
3262 5658 l
stroke
newpath
3262 5658 m
3175 5633 l
stroke
newpath
3175 5633 m
3137 5665 l
stroke
newpath
3137 5665 m
3049 5640 l
stroke
newpath
3049 5640 m
3012 5672 l
stroke
newpath
3012 5672 m
2924 5647 l
stroke
newpath
2924 5647 m
2887 5679 l
stroke
newpath
2887 5679 m
2799 5654 l
stroke
newpath
2799 5654 m
2761 5685 l
stroke
newpath
2761 5685 m
2673 5661 l
stroke
newpath
2673 5661 m
2636 5692 l
stroke
newpath
2636 5692 m
2548 5667 l
stroke
newpath
2548 5667 m
2511 5699 l
stroke
newpath
2511 5699 m
2423 5674 l
stroke
newpath
2423 5674 m
2386 5706 l
stroke
newpath
2386 5706 m
2298 5681 l
stroke
newpath
2298 5681 m
2260 5713 l
stroke
newpath
2260 5713 m
2172 5688 l
stroke
newpath
2172 5688 m
2135 5720 l
stroke
newpath
2135 5720 m
2047 5695 l
stroke
newpath
2047 5695 m
2010 5726 l
stroke
newpath
2010 5726 m
1922 5702 l
stroke
newpath
1922 5702 m
1884 5733 l
stroke
newpath
1884 5733 m
1797 5709 l
stroke
newpath
1797 5709 m
1759 5740 l
stroke
newpath
1759 5740 m
1671 5715 l
stroke
newpath
1671 5715 m
1634 5747 l
stroke
newpath
3388 5661 m
3350 5693 l
stroke
newpath
3350 5693 m
3262 5658 l
stroke
newpath
3262 5658 m
3225 5690 l
stroke
newpath
3225 5690 m
3137 5665 l
stroke
newpath
3137 5665 m
3100 5696 l
stroke
newpath
3100 5696 m
3012 5672 l
stroke
newpath
3012 5672 m
2975 5703 l
stroke
newpath
2975 5703 m
2887 5679 l
stroke
newpath
2887 5679 m
2849 5710 l
stroke
newpath
2849 5710 m
2761 5685 l
stroke
newpath
2761 5685 m
2724 5717 l
stroke
newpath
2724 5717 m
2636 5692 l
stroke
newpath
2636 5692 m
2599 5724 l
stroke
newpath
2599 5724 m
2511 5699 l
stroke
newpath
2511 5699 m
2473 5731 l
stroke
newpath
2473 5731 m
2386 5706 l
stroke
newpath
2386 5706 m
2348 5738 l
stroke
newpath
2348 5738 m
2260 5713 l
stroke
newpath
2260 5713 m
2223 5744 l
stroke
newpath
2223 5744 m
2135 5720 l
stroke
newpath
2135 5720 m
2098 5751 l
stroke
newpath
2098 5751 m
2010 5726 l
stroke
newpath
2010 5726 m
1972 5758 l
stroke
newpath
1972 5758 m
1884 5733 l
stroke
newpath
1884 5733 m
1847 5765 l
stroke
newpath
1847 5765 m
1759 5740 l
stroke
newpath
1759 5740 m
1722 5772 l
stroke
newpath
1722 5772 m
1634 5747 l
stroke
newpath
1634 5747 m
1597 5779 l
stroke
newpath
3350 5693 m
3313 5717 l
stroke
newpath
3313 5717 m
3225 5690 l
stroke
newpath
3225 5690 m
3188 5721 l
stroke
newpath
3188 5721 m
3100 5696 l
stroke
newpath
3100 5696 m
3062 5728 l
stroke
newpath
3062 5728 m
2975 5703 l
stroke
newpath
2975 5703 m
2937 5735 l
stroke
newpath
2937 5735 m
2849 5710 l
stroke
newpath
2849 5710 m
2812 5742 l
stroke
newpath
2812 5742 m
2724 5717 l
stroke
newpath
2724 5717 m
2687 5749 l
stroke
newpath
2687 5749 m
2599 5724 l
stroke
newpath
2599 5724 m
2561 5756 l
stroke
newpath
2561 5756 m
2473 5731 l
stroke
newpath
2473 5731 m
2436 5762 l
stroke
newpath
2436 5762 m
2348 5738 l
stroke
newpath
2348 5738 m
2311 5769 l
stroke
newpath
2311 5769 m
2223 5744 l
stroke
newpath
2223 5744 m
2186 5776 l
stroke
newpath
2186 5776 m
2098 5751 l
stroke
newpath
2098 5751 m
2060 5783 l
stroke
newpath
2060 5783 m
1972 5758 l
stroke
newpath
1972 5758 m
1935 5790 l
stroke
newpath
1935 5790 m
1847 5765 l
stroke
newpath
1847 5765 m
1810 5797 l
stroke
newpath
1810 5797 m
1722 5772 l
stroke
newpath
1722 5772 m
1684 5803 l
stroke
newpath
1684 5803 m
1597 5779 l
stroke
newpath
3313 5717 m
3276 5746 l
stroke
newpath
3276 5746 m
3188 5721 l
stroke
newpath
3188 5721 m
3150 5753 l
stroke
newpath
3150 5753 m
3062 5728 l
stroke
newpath
3062 5728 m
3025 5760 l
stroke
newpath
3025 5760 m
2937 5735 l
stroke
newpath
2937 5735 m
2900 5767 l
stroke
newpath
2900 5767 m
2812 5742 l
stroke
newpath
2812 5742 m
2774 5773 l
stroke
newpath
2774 5773 m
2687 5749 l
stroke
newpath
2687 5749 m
2649 5780 l
stroke
newpath
2649 5780 m
2561 5756 l
stroke
newpath
2561 5756 m
2524 5787 l
stroke
newpath
2524 5787 m
2436 5762 l
stroke
newpath
2436 5762 m
2399 5794 l
stroke
newpath
2399 5794 m
2311 5769 l
stroke
newpath
2311 5769 m
2273 5801 l
stroke
newpath
2273 5801 m
2186 5776 l
stroke
newpath
2186 5776 m
2148 5808 l
stroke
newpath
2148 5808 m
2060 5783 l
stroke
newpath
2060 5783 m
2023 5815 l
stroke
newpath
2023 5815 m
1935 5790 l
stroke
newpath
1935 5790 m
1898 5821 l
stroke
newpath
1898 5821 m
1810 5797 l
stroke
newpath
1810 5797 m
1772 5828 l
stroke
newpath
1772 5828 m
1684 5803 l
stroke
newpath
3276 5746 m
3238 5778 l
stroke
newpath
3238 5778 m
3150 5753 l
stroke
newpath
3150 5753 m
3113 5785 l
stroke
newpath
3113 5785 m
3025 5760 l
stroke
newpath
3025 5760 m
2988 5791 l
stroke
newpath
2988 5791 m
2900 5767 l
stroke
newpath
2900 5767 m
2862 5798 l
stroke
newpath
2862 5798 m
2774 5773 l
stroke
newpath
2774 5773 m
2737 5805 l
stroke
newpath
2737 5805 m
2649 5780 l
stroke
newpath
2649 5780 m
2612 5812 l
stroke
newpath
2612 5812 m
2524 5787 l
stroke
newpath
2524 5787 m
2487 5819 l
stroke
newpath
2487 5819 m
2399 5794 l
stroke
newpath
2399 5794 m
2361 5826 l
stroke
newpath
2361 5826 m
2273 5801 l
stroke
newpath
2273 5801 m
2236 5833 l
stroke
newpath
2236 5833 m
2148 5808 l
stroke
newpath
2148 5808 m
2111 5839 l
stroke
newpath
2111 5839 m
2023 5815 l
stroke
newpath
2023 5815 m
1985 5846 l
stroke
newpath
1985 5846 m
1898 5821 l
stroke
newpath
1898 5821 m
1860 5853 l
stroke
newpath
1860 5853 m
1772 5828 l
stroke
newpath
3238 5778 m
3201 5809 l
stroke
newpath
3201 5809 m
3113 5785 l
stroke
newpath
3113 5785 m
3076 5816 l
stroke
newpath
3076 5816 m
2988 5791 l
stroke
newpath
2988 5791 m
2950 5826 l
stroke
newpath
2950 5826 m
2862 5798 l
stroke
newpath
2862 5798 m
2825 5834 l
stroke
newpath
2825 5834 m
2737 5805 l
stroke
newpath
2737 5805 m
2700 5840 l
stroke
newpath
2700 5840 m
2612 5812 l
stroke
newpath
2612 5812 m
2574 5844 l
stroke
newpath
2574 5844 m
2487 5819 l
stroke
newpath
2487 5819 m
2449 5850 l
stroke
newpath
2449 5850 m
2361 5826 l
stroke
newpath
2361 5826 m
2324 5857 l
stroke
newpath
2324 5857 m
2236 5833 l
stroke
newpath
2236 5833 m
2199 5864 l
stroke
newpath
2199 5864 m
2111 5839 l
stroke
newpath
2111 5839 m
2073 5871 l
stroke
newpath
2073 5871 m
1985 5846 l
stroke
newpath
1985 5846 m
1948 5878 l
stroke
newpath
1948 5878 m
1860 5853 l
stroke
newpath
3201 5809 m
3163 5841 l
stroke
newpath
3163 5841 m
3076 5816 l
stroke
newpath
3076 5816 m
3038 5849 l
stroke
newpath
3038 5849 m
2950 5826 l
stroke
newpath
2950 5826 m
2913 5865 l
stroke
newpath
2913 5865 m
2825 5834 l
stroke
newpath
2825 5834 m
2788 5886 l
stroke
newpath
2788 5886 m
2700 5840 l
stroke
newpath
2700 5840 m
2662 5878 l
stroke
newpath
2662 5878 m
2574 5844 l
stroke
newpath
2574 5844 m
2537 5878 l
stroke
newpath
2537 5878 m
2449 5850 l
stroke
newpath
2449 5850 m
2412 5882 l
stroke
newpath
2412 5882 m
2324 5857 l
stroke
newpath
2324 5857 m
2286 5892 l
stroke
newpath
2286 5892 m
2199 5864 l
stroke
newpath
2199 5864 m
2161 5896 l
stroke
newpath
2161 5896 m
2073 5871 l
stroke
newpath
2073 5871 m
2036 5903 l
stroke
newpath
2036 5903 m
1948 5878 l
stroke
newpath
3163 5841 m
3126 5874 l
stroke
newpath
3126 5874 m
3038 5849 l
stroke
newpath
3038 5849 m
3001 5888 l
stroke
newpath
3001 5888 m
2913 5865 l
stroke
newpath
2913 5865 m
2875 5928 l
stroke
newpath
2875 5928 m
2788 5886 l
stroke
newpath
2788 5886 m
2750 5943 l
stroke
newpath
2750 5943 m
2662 5878 l
stroke
newpath
2662 5878 m
2625 5914 l
stroke
newpath
2625 5914 m
2537 5878 l
stroke
newpath
2537 5878 m
2500 5913 l
stroke
newpath
2500 5913 m
2412 5882 l
stroke
newpath
2412 5882 m
2374 5915 l
stroke
newpath
2374 5915 m
2286 5892 l
stroke
newpath
2286 5892 m
2249 5925 l
stroke
newpath
2249 5925 m
2161 5896 l
stroke
newpath
2161 5896 m
2124 5930 l
stroke
newpath
2124 5930 m
2036 5903 l
stroke
newpath
3126 5874 m
3089 5911 l
stroke
newpath
3089 5911 m
3001 5888 l
stroke
newpath
3001 5888 m
2963 5948 l
stroke
newpath
2963 5948 m
2875 5928 l
stroke
newpath
2875 5928 m
2838 5987 l
stroke
newpath
2838 5987 m
2750 5943 l
stroke
newpath
2750 5943 m
2713 5999 l
stroke
newpath
2713 5999 m
2625 5914 l
stroke
newpath
2625 5914 m
2588 5960 l
stroke
newpath
2588 5960 m
2500 5913 l
stroke
newpath
2500 5913 m
2462 5946 l
stroke
newpath
2462 5946 m
2374 5915 l
stroke
newpath
2374 5915 m
2337 5947 l
stroke
newpath
2337 5947 m
2249 5925 l
stroke
newpath
2249 5925 m
2212 5958 l
stroke
newpath
2212 5958 m
2124 5930 l
stroke
newpath
3089 5911 m
3051 5946 l
stroke
newpath
3051 5946 m
2963 5948 l
stroke
newpath
2963 5948 m
2926 6006 l
stroke
newpath
2926 6006 m
2838 5987 l
stroke
newpath
2838 5987 m
2801 6050 l
stroke
newpath
2801 6050 m
2713 5999 l
stroke
newpath
2713 5999 m
2675 6031 l
stroke
newpath
2675 6031 m
2588 5960 l
stroke
newpath
2588 5960 m
2550 5985 l
stroke
newpath
2550 5985 m
2462 5946 l
stroke
newpath
2462 5946 m
2425 5974 l
stroke
newpath
2425 5974 m
2337 5947 l
stroke
newpath
2337 5947 m
2300 5980 l
stroke
newpath
2300 5980 m
2212 5958 l
stroke
newpath
3051 5946 m
3014 5986 l
stroke
newpath
3014 5986 m
2926 6006 l
stroke
newpath
2926 6006 m
2889 6042 l
stroke
newpath
2889 6042 m
2801 6050 l
stroke
newpath
2801 6050 m
2763 6046 l
stroke
newpath
2763 6046 m
2675 6031 l
stroke
newpath
2675 6031 m
2638 6025 l
stroke
newpath
2638 6025 m
2550 5985 l
stroke
newpath
2550 5985 m
2513 6011 l
stroke
newpath
2513 6011 m
2425 5974 l
stroke
newpath
2425 5974 m
2387 6008 l
stroke
newpath
2387 6008 m
2300 5980 l
stroke
newpath
3014 5986 m
2976 6028 l
stroke
newpath
2976 6028 m
2889 6042 l
stroke
newpath
2889 6042 m
2851 6062 l
stroke
newpath
2851 6062 m
2763 6046 l
stroke
newpath
2763 6046 m
2726 6049 l
stroke
newpath
2726 6049 m
2638 6025 l
stroke
newpath
2638 6025 m
2601 6037 l
stroke
newpath
2601 6037 m
2513 6011 l
stroke
newpath
2513 6011 m
2475 6028 l
stroke
newpath
2475 6028 m
2387 6008 l
stroke
newpath
2976 6028 m
2939 6049 l
stroke
newpath
2939 6049 m
2851 6062 l
stroke
newpath
2851 6062 m
2814 6056 l
stroke
newpath
2814 6056 m
2726 6049 l
stroke
newpath
2726 6049 m
2689 6062 l
stroke
newpath
2689 6062 m
2601 6037 l
stroke
newpath
2601 6037 m
2563 6053 l
stroke
newpath
2563 6053 m
2475 6028 l
stroke
newpath
2939 6049 m
2902 6075 l
stroke
newpath
2902 6075 m
2814 6056 l
stroke
newpath
2814 6056 m
2776 6075 l
stroke
newpath
2776 6075 m
2689 6062 l
stroke
newpath
2689 6062 m
2651 6076 l
stroke
newpath
2651 6076 m
2563 6053 l
stroke
newpath
2902 6075 m
2864 6097 l
stroke
newpath
2864 6097 m
2776 6075 l
stroke
newpath
2776 6075 m
2739 6104 l
stroke
newpath
2739 6104 m
2651 6076 l
stroke
newpath
2864 6097 m
2827 6143 l
stroke
newpath
2827 6143 m
2739 6104 l
stroke
0 setgray
2 6 mul setlinewidth
newpath
1531 5431 m
1531 5371 l
1527 5361 l
1520 5357 l
1513 5357 l
1506 5361 l
1503 5368 l
1503 5375 l
1506 5378 l
1510 5375 l
1506 5371 l
stroke
newpath
1527 5431 m
1527 5371 l
1524 5361 l
1520 5357 l
stroke
newpath
1517 5431 m
1542 5431 l
stroke
newpath
1563 5389 m
1627 5389 l
stroke
newpath
1655 5431 m
1655 5357 l
stroke
newpath
1659 5431 m
1659 5357 l
stroke
newpath
1705 5431 m
1659 5385 l
stroke
newpath
1676 5400 m
1705 5357 l
stroke
newpath
1673 5400 m
1701 5357 l
stroke
newpath
1644 5431 m
1669 5431 l
stroke
newpath
1694 5431 m
1715 5431 l
stroke
newpath
1644 5357 m
1669 5357 l
stroke
newpath
1690 5357 m
1715 5357 l
stroke
1 6 mul setlinewidth
0 setgray
2 6 mul setlinewidth
newpath
3085 5302 m
3085 5227 l
stroke
newpath
3089 5302 m
3089 5227 l
stroke
newpath
3135 5302 m
3089 5256 l
stroke
newpath
3106 5270 m
3135 5227 l
stroke
newpath
3103 5270 m
3131 5227 l
stroke
newpath
3074 5302 m
3099 5302 l
stroke
newpath
3124 5302 m
3145 5302 l
stroke
newpath
3074 5227 m
3099 5227 l
stroke
newpath
3121 5227 m
3145 5227 l
stroke
1 6 mul setlinewidth
0 setgray
2 6 mul setlinewidth
newpath
2150 5215 m
2139 5212 l
2132 5204 l
2125 5194 l
2122 5183 l
2118 5169 l
2118 5158 l
2122 5148 l
2125 5144 l
2132 5141 l
2139 5141 l
2150 5144 l
2157 5151 l
2164 5162 l
2168 5173 l
2171 5187 l
2171 5197 l
2168 5208 l
2164 5212 l
2157 5215 l
2150 5215 l
stroke
newpath
2150 5215 m
2143 5212 l
2136 5204 l
2129 5194 l
2125 5183 l
2122 5169 l
2122 5158 l
2125 5148 l
2132 5141 l
stroke
newpath
2139 5141 m
2146 5144 l
2153 5151 l
2161 5162 l
2164 5173 l
2168 5187 l
2168 5197 l
2164 5208 l
2157 5215 l
stroke
1 6 mul setlinewidth
0 setgray
2 6 mul setlinewidth
newpath
1454 5792 m
1458 5789 l
1454 5785 l
1451 5789 l
1451 5792 l
1454 5799 l
1458 5803 l
1469 5806 l
1479 5806 l
1490 5803 l
1493 5796 l
1493 5789 l
1490 5782 l
1483 5775 l
1472 5767 l
1458 5760 l
1447 5753 l
1440 5746 l
1433 5732 l
stroke
newpath
1479 5806 m
1486 5803 l
1490 5796 l
1490 5789 l
1486 5782 l
1479 5775 l
1458 5760 l
stroke
newpath
1437 5739 m
1440 5743 l
1447 5743 l
1465 5736 l
1476 5736 l
1483 5739 l
1486 5746 l
stroke
newpath
1447 5743 m
1465 5732 l
1476 5732 l
1483 5736 l
1486 5746 l
stroke
1 6 mul setlinewidth
0 setgray
2 6 mul setlinewidth
newpath
2386 5172 m
2378 5151 l
stroke
newpath
2432 5172 m
2428 5161 l
2421 5151 l
2403 5129 l
2396 5119 l
2393 5112 l
2389 5097 l
stroke
newpath
2421 5151 m
2400 5129 l
2393 5119 l
2389 5112 l
2386 5097 l
stroke
newpath
2382 5161 m
2393 5172 l
2400 5172 l
2417 5161 l
stroke
newpath
2386 5165 m
2393 5168 l
2400 5168 l
2417 5161 l
2425 5161 l
2428 5165 l
2432 5172 l
stroke
1 6 mul setlinewidth
0 setgray
2 6 mul setlinewidth
newpath
3566 5504 m
3548 5444 l
stroke
newpath
3573 5518 m
3552 5444 l
stroke
newpath
3573 5518 m
3562 5507 l
3552 5500 l
3545 5497 l
stroke
newpath
3570 5507 m
3555 5500 l
3545 5497 l
stroke
newpath
3623 5514 m
3601 5444 l
stroke
newpath
3626 5518 m
3605 5444 l
stroke
newpath
3626 5518 m
3573 5465 l
3630 5465 l
stroke
1 6 mul setlinewidth
0 setgray
2 6 mul setlinewidth
newpath
1519 6239 m
1504 6228 l
1494 6218 l
1487 6207 l
1480 6193 l
1476 6175 l
1476 6161 l
1480 6143 l
1483 6132 l
1487 6125 l
stroke
newpath
1504 6228 m
1494 6214 l
1487 6200 l
1483 6189 l
1480 6171 l
1480 6154 l
1483 6136 l
1487 6125 l
stroke
newpath
1519 6168 m
1526 6179 l
1533 6193 l
stroke
newpath
1543 6225 m
1522 6161 l
1522 6154 l
1529 6150 l
1533 6150 l
1540 6154 l
1547 6161 l
1551 6171 l
1551 6182 l
1554 6168 l
1558 6164 l
1561 6164 l
1568 6168 l
stroke
newpath
1547 6225 m
1526 6161 l
1526 6154 l
1529 6150 l
stroke
newpath
1600 6239 m
1604 6232 l
1607 6221 l
1611 6203 l
1611 6189 l
1607 6171 l
1600 6157 l
1593 6147 l
1582 6136 l
1568 6125 l
stroke
newpath
1600 6239 m
1604 6228 l
1607 6210 l
1607 6193 l
1604 6175 l
1600 6164 l
1593 6150 l
1582 6136 l
stroke
1 6 mul setlinewidth
copypage	% END OF PAGE
